Improved Langevin Methods for Spin Systems

We investigate methods for variance reduction and the elimination of systematic error in a Fourier accelerated Langevin scheme for general spin models. We present results for the $SU(3)\times SU(3)/SU(3)$ model in two-dimensions that are consistent wit h those from multi-grid methods. We argue that the timing for the Langevin method makes it comparable to multi-grid for a given level of error.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Creator: fear:rrh(Ron Horgan)
%%Title: Unix plot file
%%CreationDate: Fri Nov 13 12:45:54 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1167 4044 m
1189 4044 n
1167 3989 m
1189 3989 n
1178 4044 m
1178 3989 n
1174 4015 m
1174 4019 n
1176 4021 n
1180 4021 n
1182 4019 n
1182 4015 n
1180 4013 n
1176 4013 n
1174 4015 n
1178 4017 m
1696 3675 m
1732 3675 n
1696 3584 m
1732 3584 n
1714 3675 m
1714 3584 n
1710 3628 m
1710 3632 n
1712 3634 n
1716 3634 n
1718 3632 n
1718 3628 n
1716 3626 n
1712 3626 n
1710 3628 n
1714 3630 m
2448 3231 m
2478 3231 n
2448 3156 m
2478 3156 n
2463 3231 m
2463 3156 n
2459 3192 m
2459 3196 n
2461 3198 n
2465 3198 n
2467 3196 n
2467 3192 n
2465 3190 n
2461 3190 n
2459 3192 n
2463 3194 m
1170 4155 m
1186 4155 n
1170 4115 m
1186 4115 n
1178 4155 m
1178 4115 n
1174 4133 m
1174 4137 n
1176 4139 n
1180 4139 n
1182 4137 n
1182 4133 n
1180 4131 n
1176 4131 n
1174 4133 n
1178 4135 m
1703 4006 m
1725 4006 n
1703 3947 m
1725 3947 n
1714 4006 m
1714 3947 n
1710 3975 m
1710 3979 n
1712 3981 n
1716 3981 n
1718 3979 n
1718 3975 n
1716 3973 n
1712 3973 n
1710 3975 n
1714 3977 m
2454 3783 m
2472 3783 n
2454 3736 m
2472 3736 n
2463 3783 m
2463 3736 n
2459 3758 m
2459 3762 n
2461 3764 n
2465 3764 n
2467 3762 n
2467 3758 n
2465 3756 n
2461 3756 n
2459 3758 n
2463 3760 m
750 4284 m
2891 2908 n
750 4247 m
2891 3639 n
/solid f
750 2450 m
3024 2450 n
3024 4724 n
750 4724 n
750 2450 n
857 2450 m
857 2500 n
857 4674 m
857 4724 n
964 2450 m
964 2500 n
964 4674 m
964 4724 n
1071 2450 m
1071 2500 n
1071 4674 m
1071 4724 n
1178 2450 m
1178 2500 n
1178 4674 m
1178 4724 n
1285 2450 m
1285 2550 n
1285 4624 m
1285 4724 n
1392 2450 m
1392 2500 n
1392 4674 m
1392 4724 n
1499 2450 m
1499 2500 n
1499 4674 m
1499 4724 n
1606 2450 m
1606 2500 n
1606 4674 m
1606 4724 n
1714 2450 m
1714 2500 n
1714 4674 m
1714 4724 n
1821 2450 m
1821 2550 n
1821 4624 m
1821 4724 n
1928 2450 m
1928 2500 n
1928 4674 m
1928 4724 n
2035 2450 m
2035 2500 n
2035 4674 m
2035 4724 n
2142 2450 m
2142 2500 n
2142 4674 m
2142 4724 n
2249 2450 m
2249 2500 n
2249 4674 m
2249 4724 n
2356 2450 m
2356 2550 n
2356 4624 m
2356 4724 n
2463 2450 m
2463 2500 n
2463 4674 m
2463 4724 n
2570 2450 m
2570 2500 n
2570 4674 m
2570 4724 n
2677 2450 m
2677 2500 n
2677 4674 m
2677 4724 n
2784 2450 m
2784 2500 n
2784 4674 m
2784 4724 n
2891 2450 m
2891 2550 n
2891 4624 m
2891 4724 n
750 2632 m
800 2632 n
2974 2632 m
3024 2632 n
750 2814 m
800 2814 n
2974 2814 m
3024 2814 n
750 2996 m
800 2996 n
2974 2996 m
3024 2996 n
750 3178 m
800 3178 n
2974 3178 m
3024 3178 n
750 3360 m
850 3360 n
2924 3360 m
3024 3360 n
750 3542 m
800 3542 n
2974 3542 m
3024 3542 n
750 3724 m
800 3724 n
2974 3724 m
3024 3724 n
750 3906 m
800 3906 n
2974 3906 m
3024 3906 n
750 4088 m
800 4088 n
2974 4088 m
3024 4088 n
750 4270 m
850 4270 n
2924 4270 m
3024 4270 n
750 4452 m
800 4452 n
2974 4452 m
3024 4452 n
750 4634 m
800 4634 n
2974 4634 m
3024 4634 n
1592 4513 m
1592 4419 n
1596 4513 m
1596 4419 n
1623 4486 m
1623 4451 n
1578 4513 m
1650 4513 n
1650 4486 n
1645 4513 n
1596 4468 m
1623 4468 n
1578 4419 m
1610 4419 n
1713 4464 m
1681 4513 m
1677 4509 n
1681 4504 n
1686 4509 n
1681 4513 n
1681 4482 m
1681 4419 n
1686 4482 m
1686 4419 n
1668 4482 m
1686 4482 n
1668 4419 m
1699 4419 n
1762 4464 m
1744 4482 m
1735 4477 n
1731 4473 n
1726 4464 n
1726 4455 n
1731 4446 n
1735 4442 n
1744 4437 n
1753 4437 n
1762 4442 n
1767 4446 n
1771 4455 n
1771 4464 n
1767 4473 n
1762 4477 n
1753 4482 n
1744 4482 n
1735 4477 m
1731 4468 n
1731 4451 n
1735 4442 n
1762 4442 m
1767 4451 n
1767 4468 n
1762 4477 n
1767 4473 m
1771 4477 n
1780 4482 n
1780 4477 n
1771 4477 n
1731 4446 m
1726 4442 n
1722 4433 n
1722 4428 n
1726 4419 n
1740 4415 n
1762 4415 n
1776 4410 n
1780 4406 n
1722 4428 m
1726 4424 n
1740 4419 n
1762 4419 n
1776 4415 n
1780 4406 n
1780 4401 n
1776 4392 n
1762 4388 n
1735 4388 n
1722 4392 n
1717 4401 n
1717 4406 n
1722 4415 n
1735 4419 n
1848 4464 m
1816 4482 m
1816 4433 n
1821 4424 n
1834 4419 n
1843 4419 n
1857 4424 n
1866 4433 n
1821 4482 m
1821 4433 n
1825 4424 n
1834 4419 n
1866 4482 m
1866 4419 n
1870 4482 m
1870 4419 n
1803 4482 m
1821 4482 n
1852 4482 m
1870 4482 n
1866 4419 m
1884 4419 n
1947 4464 m
1915 4482 m
1915 4419 n
1920 4482 m
1920 4419 n
1920 4455 m
1924 4468 n
1933 4477 n
1942 4482 n
1956 4482 n
1960 4477 n
1960 4473 n
1956 4468 n
1951 4473 n
1956 4477 n
1902 4482 m
1920 4482 n
1902 4419 m
1933 4419 n
2023 4464 m
1987 4455 m
2041 4455 n
2041 4464 n
2037 4473 n
2032 4477 n
2023 4482 n
2010 4482 n
1996 4477 n
1987 4468 n
1983 4455 n
1983 4446 n
1987 4433 n
1996 4424 n
2010 4419 n
2019 4419 n
2032 4424 n
2041 4433 n
2037 4455 m
2037 4468 n
2032 4477 n
2010 4482 m
2001 4477 n
1992 4468 n
1987 4455 n
1987 4446 n
1992 4433 n
2001 4424 n
2010 4419 n
2109 4464 m
2181 4464 m
2154 4495 m
2163 4500 n
2176 4513 n
2176 4419 n
2172 4509 m
2172 4419 n
2154 4419 m
2194 4419 n
709 2365 m
745 2365 n
779 2367 m
773 2390 m
766 2387 n
762 2381 n
760 2371 n
760 2365 n
762 2355 n
766 2349 n
773 2347 n
777 2347 n
783 2349 n
787 2355 n
790 2365 n
790 2371 n
787 2381 n
783 2387 n
777 2390 n
773 2390 n
773 2390 m
769 2387 n
766 2385 n
764 2381 n
762 2371 n
762 2365 n
764 2355 n
766 2351 n
769 2349 n
773 2347 n
777 2347 m
781 2349 n
783 2351 n
785 2355 n
787 2365 n
787 2371 n
785 2381 n
783 2385 n
781 2387 n
777 2390 n
1209 2390 m
1203 2387 n
1199 2381 n
1197 2371 n
1197 2365 n
1199 2355 n
1203 2349 n
1209 2347 n
1213 2347 n
1219 2349 n
1223 2355 n
1225 2365 n
1225 2371 n
1223 2381 n
1219 2387 n
1213 2390 n
1209 2390 n
1209 2390 m
1205 2387 n
1203 2385 n
1201 2381 n
1199 2371 n
1199 2365 n
1201 2355 n
1203 2351 n
1205 2349 n
1209 2347 n
1213 2347 m
1217 2349 n
1219 2351 n
1221 2355 n
1223 2365 n
1223 2371 n
1221 2381 n
1219 2385 n
1217 2387 n
1213 2390 n
1256 2367 m
1242 2351 m
1240 2349 n
1242 2347 n
1244 2349 n
1242 2351 n
1277 2367 m
1271 2390 m
1265 2387 n
1261 2381 n
1259 2371 n
1259 2365 n
1261 2355 n
1265 2349 n
1271 2347 n
1275 2347 n
1282 2349 n
1286 2355 n
1288 2365 n
1288 2371 n
1286 2381 n
1282 2387 n
1275 2390 n
1271 2390 n
1271 2390 m
1267 2387 n
1265 2385 n
1263 2381 n
1261 2371 n
1261 2365 n
1263 2355 n
1265 2351 n
1267 2349 n
1271 2347 n
1275 2347 m
1280 2349 n
1282 2351 n
1284 2355 n
1286 2365 n
1286 2371 n
1284 2381 n
1282 2385 n
1280 2387 n
1275 2390 n
1319 2367 m
1313 2390 m
1307 2387 n
1303 2381 n
1301 2371 n
1301 2365 n
1303 2355 n
1307 2349 n
1313 2347 n
1317 2347 n
1324 2349 n
1328 2355 n
1330 2365 n
1330 2371 n
1328 2381 n
1324 2387 n
1317 2390 n
1313 2390 n
1313 2390 m
1309 2387 n
1307 2385 n
1305 2381 n
1303 2371 n
1303 2365 n
1305 2355 n
1307 2351 n
1309 2349 n
1313 2347 n
1317 2347 m
1322 2349 n
1324 2351 n
1326 2355 n
1328 2365 n
1328 2371 n
1326 2381 n
1324 2385 n
1322 2387 n
1317 2390 n
1361 2367 m
1345 2381 m
1347 2379 n
1345 2377 n
1343 2379 n
1343 2381 n
1345 2385 n
1347 2387 n
1353 2390 n
1361 2390 n
1368 2387 n
1370 2385 n
1372 2381 n
1372 2377 n
1370 2373 n
1364 2369 n
1353 2365 n
1349 2363 n
1345 2359 n
1343 2353 n
1343 2347 n
1361 2390 m
1366 2387 n
1368 2385 n
1370 2381 n
1370 2377 n
1368 2373 n
1361 2369 n
1353 2365 n
1343 2351 m
1345 2353 n
1349 2353 n
1359 2349 n
1366 2349 n
1370 2351 n
1372 2353 n
1349 2353 m
1359 2347 n
1368 2347 n
1370 2349 n
1372 2353 n
1372 2357 n
1744 2390 m
1738 2387 n
1734 2381 n
1732 2371 n
1732 2365 n
1734 2355 n
1738 2349 n
1744 2347 n
1748 2347 n
1754 2349 n
1758 2355 n
1760 2365 n
1760 2371 n
1758 2381 n
1754 2387 n
1748 2390 n
1744 2390 n
1744 2390 m
1740 2387 n
1738 2385 n
1736 2381 n
1734 2371 n
1734 2365 n
1736 2355 n
1738 2351 n
1740 2349 n
1744 2347 n
1748 2347 m
1752 2349 n
1754 2351 n
1756 2355 n
1758 2365 n
1758 2371 n
1756 2381 n
1754 2385 n
1752 2387 n
1748 2390 n
1791 2367 m
1777 2351 m
1775 2349 n
1777 2347 n
1779 2349 n
1777 2351 n
1812 2367 m
1806 2390 m
1800 2387 n
1796 2381 n
1794 2371 n
1794 2365 n
1796 2355 n
1800 2349 n
1806 2347 n
1810 2347 n
1817 2349 n
1821 2355 n
1823 2365 n
1823 2371 n
1821 2381 n
1817 2387 n
1810 2390 n
1806 2390 n
1806 2390 m
1802 2387 n
1800 2385 n
1798 2381 n
1796 2371 n
1796 2365 n
1798 2355 n
1800 2351 n
1802 2349 n
1806 2347 n
1810 2347 m
1815 2349 n
1817 2351 n
1819 2355 n
1821 2365 n
1821 2371 n
1819 2381 n
1817 2385 n
1815 2387 n
1810 2390 n
1854 2367 m
1848 2390 m
1842 2387 n
1838 2381 n
1836 2371 n
1836 2365 n
1838 2355 n
1842 2349 n
1848 2347 n
1852 2347 n
1859 2349 n
1863 2355 n
1865 2365 n
1865 2371 n
1863 2381 n
1859 2387 n
1852 2390 n
1848 2390 n
1848 2390 m
1844 2387 n
1842 2385 n
1840 2381 n
1838 2371 n
1838 2365 n
1840 2355 n
1842 2351 n
1844 2349 n
1848 2347 n
1852 2347 m
1857 2349 n
1859 2351 n
1861 2355 n
1863 2365 n
1863 2371 n
1861 2381 n
1859 2385 n
1857 2387 n
1852 2390 n
1896 2367 m
1896 2385 m
1896 2347 n
1899 2390 m
1899 2347 n
1899 2390 m
1875 2359 n
1909 2359 n
1890 2347 m
1905 2347 n
2280 2390 m
2274 2387 n
2270 2381 n
2268 2371 n
2268 2365 n
2270 2355 n
2274 2349 n
2280 2347 n
2284 2347 n
2290 2349 n
2294 2355 n
2296 2365 n
2296 2371 n
2294 2381 n
2290 2387 n
2284 2390 n
2280 2390 n
2280 2390 m
2276 2387 n
2274 2385 n
2272 2381 n
2270 2371 n
2270 2365 n
2272 2355 n
2274 2351 n
2276 2349 n
2280 2347 n
2284 2347 m
2288 2349 n
2290 2351 n
2292 2355 n
2294 2365 n
2294 2371 n
2292 2381 n
2290 2385 n
2288 2387 n
2284 2390 n
2327 2367 m
2313 2351 m
2311 2349 n
2313 2347 n
2315 2349 n
2313 2351 n
2348 2367 m
2342 2390 m
2336 2387 n
2332 2381 n
2330 2371 n
2330 2365 n
2332 2355 n
2336 2349 n
2342 2347 n
2346 2347 n
2353 2349 n
2357 2355 n
2359 2365 n
2359 2371 n
2357 2381 n
2353 2387 n
2346 2390 n
2342 2390 n
2342 2390 m
2338 2387 n
2336 2385 n
2334 2381 n
2332 2371 n
2332 2365 n
2334 2355 n
2336 2351 n
2338 2349 n
2342 2347 n
2346 2347 m
2351 2349 n
2353 2351 n
2355 2355 n
2357 2365 n
2357 2371 n
2355 2381 n
2353 2385 n
2351 2387 n
2346 2390 n
2390 2367 m
2384 2390 m
2378 2387 n
2374 2381 n
2372 2371 n
2372 2365 n
2374 2355 n
2378 2349 n
2384 2347 n
2388 2347 n
2395 2349 n
2399 2355 n
2401 2365 n
2401 2371 n
2399 2381 n
2395 2387 n
2388 2390 n
2384 2390 n
2384 2390 m
2380 2387 n
2378 2385 n
2376 2381 n
2374 2371 n
2374 2365 n
2376 2355 n
2378 2351 n
2380 2349 n
2384 2347 n
2388 2347 m
2393 2349 n
2395 2351 n
2397 2355 n
2399 2365 n
2399 2371 n
2397 2381 n
2395 2385 n
2393 2387 n
2388 2390 n
2432 2367 m
2439 2383 m
2437 2381 n
2439 2379 n
2441 2381 n
2441 2383 n
2439 2387 n
2435 2390 n
2428 2390 n
2422 2387 n
2418 2383 n
2416 2379 n
2414 2371 n
2414 2359 n
2416 2353 n
2420 2349 n
2426 2347 n
2430 2347 n
2437 2349 n
2441 2353 n
2443 2359 n
2443 2361 n
2441 2367 n
2437 2371 n
2430 2373 n
2428 2373 n
2422 2371 n
2418 2367 n
2416 2361 n
2428 2390 m
2424 2387 n
2420 2383 n
2418 2379 n
2416 2371 n
2416 2359 n
2418 2353 n
2422 2349 n
2426 2347 n
2430 2347 m
2435 2349 n
2439 2353 n
2441 2359 n
2441 2361 n
2439 2367 n
2435 2371 n
2430 2373 n
2815 2390 m
2809 2387 n
2805 2381 n
2803 2371 n
2803 2365 n
2805 2355 n
2809 2349 n
2815 2347 n
2819 2347 n
2825 2349 n
2829 2355 n
2831 2365 n
2831 2371 n
2829 2381 n
2825 2387 n
2819 2390 n
2815 2390 n
2815 2390 m
2811 2387 n
2809 2385 n
2807 2381 n
2805 2371 n
2805 2365 n
2807 2355 n
2809 2351 n
2811 2349 n
2815 2347 n
2819 2347 m
2823 2349 n
2825 2351 n
2827 2355 n
2829 2365 n
2829 2371 n
2827 2381 n
2825 2385 n
2823 2387 n
2819 2390 n
2862 2367 m
2848 2351 m
2846 2349 n
2848 2347 n
2850 2349 n
2848 2351 n
2883 2367 m
2877 2390 m
2871 2387 n
2867 2381 n
2865 2371 n
2865 2365 n
2867 2355 n
2871 2349 n
2877 2347 n
2881 2347 n
2888 2349 n
2892 2355 n
2894 2365 n
2894 2371 n
2892 2381 n
2888 2387 n
2881 2390 n
2877 2390 n
2877 2390 m
2873 2387 n
2871 2385 n
2869 2381 n
2867 2371 n
2867 2365 n
2869 2355 n
2871 2351 n
2873 2349 n
2877 2347 n
2881 2347 m
2886 2349 n
2888 2351 n
2890 2355 n
2892 2365 n
2892 2371 n
2890 2381 n
2888 2385 n
2886 2387 n
2881 2390 n
2925 2367 m
2919 2390 m
2913 2387 n
2909 2381 n
2907 2371 n
2907 2365 n
2909 2355 n
2913 2349 n
2919 2347 n
2923 2347 n
2930 2349 n
2934 2355 n
2936 2365 n
2936 2371 n
2934 2381 n
2930 2387 n
2923 2390 n
2919 2390 n
2919 2390 m
2915 2387 n
2913 2385 n
2911 2381 n
2909 2371 n
2909 2365 n
2911 2355 n
2913 2351 n
2915 2349 n
2919 2347 n
2923 2347 m
2928 2349 n
2930 2351 n
2932 2355 n
2934 2365 n
2934 2371 n
2932 2381 n
2930 2385 n
2928 2387 n
2923 2390 n
2967 2367 m
2959 2390 m
2953 2387 n
2951 2383 n
2951 2377 n
2953 2373 n
2959 2371 n
2967 2371 n
2974 2373 n
2976 2377 n
2976 2383 n
2974 2387 n
2967 2390 n
2959 2390 n
2959 2390 m
2955 2387 n
2953 2383 n
2953 2377 n
2955 2373 n
2959 2371 n
2967 2371 m
2972 2373 n
2974 2377 n
2974 2383 n
2972 2387 n
2967 2390 n
2959 2371 m
2953 2369 n
2951 2367 n
2949 2363 n
2949 2355 n
2951 2351 n
2953 2349 n
2959 2347 n
2967 2347 n
2974 2349 n
2976 2351 n
2978 2355 n
2978 2363 n
2976 2367 n
2974 2369 n
2967 2371 n
2959 2371 m
2955 2369 n
2953 2367 n
2951 2363 n
2951 2355 n
2953 2351 n
2955 2349 n
2959 2347 n
2967 2347 m
2972 2349 n
2974 2351 n
2976 2355 n
2976 2363 n
2974 2367 n
2972 2369 n
2967 2371 n
609 2464 m
613 2466 n
619 2473 n
619 2430 n
617 2470 m
617 2430 n
609 2430 m
627 2430 n
662 2450 m
656 2473 m
650 2470 n
646 2464 n
644 2454 n
644 2448 n
646 2438 n
650 2432 n
656 2430 n
660 2430 n
667 2432 n
671 2438 n
673 2448 n
673 2454 n
671 2464 n
667 2470 n
660 2473 n
656 2473 n
656 2473 m
652 2470 n
650 2468 n
648 2464 n
646 2454 n
646 2448 n
648 2438 n
650 2434 n
652 2432 n
656 2430 n
660 2430 m
665 2432 n
667 2434 n
669 2438 n
671 2448 n
671 2454 n
669 2464 n
667 2468 n
665 2470 n
660 2473 n
704 2450 m
698 2473 m
692 2470 n
688 2464 n
686 2454 n
686 2448 n
688 2438 n
692 2432 n
698 2430 n
702 2430 n
709 2432 n
713 2438 n
715 2448 n
715 2454 n
713 2464 n
709 2470 n
702 2473 n
698 2473 n
698 2473 m
694 2470 n
692 2468 n
690 2464 n
688 2454 n
688 2448 n
690 2438 n
692 2434 n
694 2432 n
698 2430 n
702 2430 m
707 2432 n
709 2434 n
711 2438 n
713 2448 n
713 2454 n
711 2464 n
709 2468 n
707 2470 n
702 2473 n
605 3374 m
607 3372 n
605 3370 n
603 3372 n
603 3374 n
605 3378 n
607 3380 n
613 3383 n
621 3383 n
627 3380 n
629 3378 n
631 3374 n
631 3370 n
629 3366 n
623 3362 n
613 3358 n
609 3356 n
605 3352 n
603 3346 n
603 3340 n
621 3383 m
625 3380 n
627 3378 n
629 3374 n
629 3370 n
627 3366 n
621 3362 n
613 3358 n
603 3344 m
605 3346 n
609 3346 n
619 3342 n
625 3342 n
629 3344 n
631 3346 n
609 3346 m
619 3340 n
627 3340 n
629 3342 n
631 3346 n
631 3350 n
662 3360 m
656 3383 m
650 3380 n
646 3374 n
644 3364 n
644 3358 n
646 3348 n
650 3342 n
656 3340 n
660 3340 n
667 3342 n
671 3348 n
673 3358 n
673 3364 n
671 3374 n
667 3380 n
660 3383 n
656 3383 n
656 3383 m
652 3380 n
650 3378 n
648 3374 n
646 3364 n
646 3358 n
648 3348 n
650 3344 n
652 3342 n
656 3340 n
660 3340 m
665 3342 n
667 3344 n
669 3348 n
671 3358 n
671 3364 n
669 3374 n
667 3378 n
665 3380 n
660 3383 n
704 3360 m
698 3383 m
692 3380 n
688 3374 n
686 3364 n
686 3358 n
688 3348 n
692 3342 n
698 3340 n
702 3340 n
709 3342 n
713 3348 n
715 3358 n
715 3364 n
713 3374 n
709 3380 n
702 3383 n
698 3383 n
698 3383 m
694 3380 n
692 3378 n
690 3374 n
688 3364 n
688 3358 n
690 3348 n
692 3344 n
694 3342 n
698 3340 n
702 3340 m
707 3342 n
709 3344 n
711 3348 n
713 3358 n
713 3364 n
711 3374 n
709 3378 n
707 3380 n
702 3383 n
605 4284 m
607 4282 n
605 4280 n
603 4282 n
603 4284 n
605 4288 n
607 4290 n
613 4293 n
621 4293 n
627 4290 n
629 4286 n
629 4280 n
627 4276 n
621 4274 n
615 4274 n
621 4293 m
625 4290 n
627 4286 n
627 4280 n
625 4276 n
621 4274 n
621 4274 m
625 4272 n
629 4268 n
631 4264 n
631 4258 n
629 4254 n
627 4252 n
621 4250 n
613 4250 n
607 4252 n
605 4254 n
603 4258 n
603 4260 n
605 4262 n
607 4260 n
605 4258 n
627 4270 m
629 4264 n
629 4258 n
627 4254 n
625 4252 n
621 4250 n
662 4270 m
656 4293 m
650 4290 n
646 4284 n
644 4274 n
644 4268 n
646 4258 n
650 4252 n
656 4250 n
660 4250 n
667 4252 n
671 4258 n
673 4268 n
673 4274 n
671 4284 n
667 4290 n
660 4293 n
656 4293 n
656 4293 m
652 4290 n
650 4288 n
648 4284 n
646 4274 n
646 4268 n
648 4258 n
650 4254 n
652 4252 n
656 4250 n
660 4250 m
665 4252 n
667 4254 n
669 4258 n
671 4268 n
671 4274 n
669 4284 n
667 4288 n
665 4290 n
660 4293 n
704 4270 m
698 4293 m
692 4290 n
688 4284 n
686 4274 n
686 4268 n
688 4258 n
692 4252 n
698 4250 n
702 4250 n
709 4252 n
713 4258 n
715 4268 n
715 4274 n
713 4284 n
709 4290 n
702 4293 n
698 4293 n
698 4293 m
694 4290 n
692 4288 n
690 4284 n
688 4274 n
688 4268 n
690 4258 n
692 4254 n
694 4252 n
698 4250 n
702 4250 m
707 4252 n
709 4254 n
711 4258 n
713 4268 n
713 4274 n
711 4284 n
709 4288 n
707 4290 n
702 4293 n
1849 2298 m
1829 2245 n
1849 2298 m
1869 2245 n
1849 2290 m
1866 2245 n
1832 2248 m
1866 2248 n
1829 2245 m
1869 2245 n
1905 2270 m
1887 2298 m
1887 2255 n
1889 2248 n
1894 2245 n
1899 2245 n
1905 2248 n
1907 2253 n
1889 2298 m
1889 2255 n
1892 2248 n
1894 2245 n
1879 2280 m
1899 2280 n
1943 2270 m
1922 2312 m
1924 2310 n
1922 2309 n
1921 2310 n
1921 2312 n
1922 2315 n
1924 2317 n
1929 2319 n
1936 2319 n
1941 2317 n
1943 2315 n
1944 2312 n
1944 2309 n
1943 2305 n
1938 2302 n
1929 2298 n
1926 2297 n
1922 2293 n
1921 2288 n
1921 2283 n
1936 2319 m
1939 2317 n
1941 2315 n
1943 2312 n
1943 2309 n
1941 2305 n
1936 2302 n
1929 2298 n
1921 2287 m
1922 2288 n
1926 2288 n
1934 2285 n
1939 2285 n
1943 2287 n
1944 2288 n
1926 2288 m
1934 2283 n
1941 2283 n
1943 2285 n
1944 2288 n
1944 2292 n
516 3325 m
511 3328 n
521 3328 n
516 3325 n
514 3323 n
511 3318 n
511 3308 n
514 3303 n
516 3301 n
521 3301 n
523 3303 n
526 3308 n
531 3321 n
533 3325 n
536 3328 n
519 3301 m
521 3303 n
523 3308 n
528 3321 n
531 3325 n
533 3328 n
541 3328 n
543 3325 n
546 3321 n
546 3311 n
543 3306 n
541 3303 n
536 3301 n
546 3301 n
541 3303 n
521 3366 m
511 3348 m
538 3348 n
543 3351 n
546 3358 n
546 3363 n
543 3371 n
538 3376 n
511 3351 m
538 3351 n
543 3353 n
546 3358 n
511 3376 m
546 3376 n
511 3379 m
546 3379 n
511 3340 m
511 3351 n
511 3368 m
511 3379 n
546 3376 m
546 3386 n
521 3422 m
516 3425 m
511 3427 n
521 3427 n
516 3425 n
514 3422 n
511 3417 n
511 3407 n
514 3402 n
516 3399 n
521 3399 n
523 3402 n
526 3407 n
531 3419 n
533 3425 n
536 3427 n
519 3399 m
521 3402 n
523 3407 n
528 3419 n
531 3425 n
533 3427 n
541 3427 n
543 3425 n
546 3419 n
546 3409 n
543 3404 n
541 3402 n
536 3399 n
546 3399 n
541 3402 n
521 3465 m
519 3473 m
521 3470 n
523 3473 n
521 3476 n
519 3476 n
514 3470 n
511 3465 n
511 3458 n
514 3450 n
519 3445 n
526 3442 n
531 3442 n
538 3445 n
543 3450 n
546 3458 n
546 3463 n
543 3470 n
538 3476 n
511 3458 m
514 3453 n
519 3447 n
526 3445 n
531 3445 n
538 3447 n
543 3453 n
546 3458 n
521 3514 m
526 3493 m
526 3524 n
521 3524 n
516 3521 n
514 3519 n
511 3514 n
511 3506 n
514 3498 n
519 3493 n
526 3491 n
531 3491 n
538 3493 n
543 3498 n
546 3506 n
546 3511 n
543 3519 n
538 3524 n
526 3521 m
519 3521 n
514 3519 n
511 3506 m
514 3501 n
519 3496 n
526 3493 n
531 3493 n
538 3496 n
543 3501 n
546 3506 n
521 3562 m
511 3544 m
564 3544 n
511 3547 m
564 3547 n
519 3547 m
514 3552 n
511 3557 n
511 3562 n
514 3570 n
519 3575 n
526 3578 n
531 3578 n
538 3575 n
543 3570 n
546 3562 n
546 3557 n
543 3552 n
538 3547 n
511 3562 m
514 3567 n
519 3572 n
526 3575 n
531 3575 n
538 3572 n
543 3567 n
546 3562 n
511 3537 m
511 3547 n
564 3537 m
564 3555 n
521 3616 m
493 3598 m
536 3598 n
543 3600 n
546 3606 n
546 3611 n
543 3616 n
538 3618 n
493 3600 m
536 3600 n
543 3603 n
546 3606 n
511 3590 m
511 3611 n
521 3654 m
493 3636 m
496 3634 n
499 3636 n
496 3639 n
493 3636 n
511 3636 m
546 3636 n
511 3639 m
546 3639 n
511 3629 m
511 3639 n
546 3629 m
546 3646 n
521 3682 m
493 3664 m
546 3664 n
493 3667 m
546 3667 n
519 3667 m
514 3672 n
511 3677 n
511 3682 n
514 3690 n
519 3695 n
526 3697 n
531 3697 n
538 3695 n
543 3690 n
546 3682 n
546 3677 n
543 3672 n
538 3667 n
511 3682 m
514 3687 n
519 3692 n
526 3695 n
531 3695 n
538 3692 n
543 3687 n
546 3682 n
493 3657 m
493 3667 n
521 3736 m
493 3718 m
496 3715 n
499 3718 n
496 3720 n
493 3718 n
511 3718 m
546 3718 n
511 3720 m
546 3720 n
511 3710 m
511 3720 n
546 3710 m
546 3728 n
521 3764 m
493 3746 m
546 3746 n
493 3748 m
546 3748 n
493 3738 m
493 3748 n
546 3738 m
546 3756 n
521 3792 m
493 3774 m
496 3771 n
499 3774 n
496 3776 n
493 3774 n
511 3774 m
546 3774 n
511 3776 m
546 3776 n
511 3766 m
511 3776 n
546 3766 m
546 3784 n
521 3820 m
493 3802 m
536 3802 n
543 3804 n
546 3810 n
546 3815 n
543 3820 n
538 3822 n
493 3804 m
536 3804 n
543 3807 n
546 3810 n
511 3794 m
511 3815 n
521 3858 m
511 3838 m
546 3853 n
511 3840 m
541 3853 n
511 3868 m
546 3853 n
556 3848 n
561 3843 n
564 3838 n
564 3835 n
561 3833 n
559 3835 n
561 3838 n
511 3833 m
511 3848 n
511 3858 m
511 3873 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
%!
%%Creator: fear:rrh(Ron Horgan)
%%Title: Unix plot file
%%CreationDate: Fri Nov 13 12:47:03 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
/solid f
750 3880 m
807 3889 n
864 3897 n
921 3906 n
978 3914 n
1034 3923 n
1091 3932 n
1148 3941 n
1205 3950 n
1262 3959 n
1319 3968 n
1376 3978 n
1433 3987 n
1489 3997 n
1546 4007 n
1603 4017 n
1660 4027 n
1717 4037 n
1774 4048 n
1831 4059 n
1888 4070 n
1944 4081 n
2001 4092 n
2058 4103 n
2115 4115 n
2172 4126 n
2229 4138 n
2286 4150 n
2343 4162 n
2399 4173 n
2456 4185 n
2513 4197 n
2570 4209 n
2627 4221 n
2684 4233 n
2741 4246 n
2798 4258 n
2854 4270 n
2911 4282 n
2968 4294 n
750 3799 m
807 3811 n
864 3823 n
921 3835 n
978 3847 n
1034 3859 n
1091 3870 n
1148 3882 n
1205 3894 n
1262 3905 n
1319 3916 n
1376 3928 n
1433 3939 n
1489 3950 n
1546 3960 n
1603 3971 n
1660 3981 n
1717 3991 n
1774 4001 n
1831 4011 n
1888 4021 n
1944 4030 n
2001 4039 n
2058 4048 n
2115 4058 n
2172 4066 n
2229 4075 n
2286 4084 n
2343 4093 n
2399 4102 n
2456 4110 n
2513 4119 n
2570 4127 n
2627 4136 n
2684 4144 n
2741 4153 n
2798 4161 n
2854 4170 n
2911 4178 n
2968 4186 n
/dotted f
750 3412 m
807 3438 n
864 3463 n
921 3488 n
978 3514 n
1034 3539 n
1091 3565 n
1148 3590 n
1205 3616 n
1262 3642 n
1319 3668 n
1376 3694 n
1433 3720 n
1489 3747 n
1546 3773 n
1603 3800 n
1660 3827 n
1717 3854 n
1774 3881 n
1831 3908 n
1888 3936 n
1944 3963 n
2001 3991 n
2058 4019 n
2115 4047 n
2172 4076 n
2229 4104 n
2286 4132 n
2343 4161 n
2399 4190 n
2456 4218 n
2513 4247 n
2570 4276 n
2627 4305 n
2684 4334 n
2741 4363 n
2798 4392 n
2854 4421 n
2911 4451 n
2968 4480 n
750 3299 m
807 3328 n
864 3357 n
921 3386 n
978 3415 n
1034 3444 n
1091 3472 n
1148 3501 n
1205 3529 n
1262 3558 n
1319 3586 n
1376 3614 n
1433 3642 n
1489 3670 n
1546 3698 n
1603 3725 n
1660 3753 n
1717 3780 n
1774 3807 n
1831 3834 n
1888 3861 n
1944 3887 n
2001 3914 n
2058 3940 n
2115 3966 n
2172 3992 n
2229 4018 n
2286 4044 n
2343 4069 n
2399 4095 n
2456 4120 n
2513 4146 n
2570 4171 n
2627 4196 n
2684 4222 n
2741 4247 n
2798 4272 n
2854 4297 n
2911 4322 n
2968 4347 n
/dotdashed f
750 2858 m
807 2901 n
864 2943 n
921 2986 n
978 3029 n
1034 3072 n
1091 3115 n
1148 3158 n
1205 3201 n
1262 3244 n
1319 3287 n
1376 3331 n
1433 3374 n
1489 3417 n
1546 3461 n
1603 3504 n
1660 3548 n
1717 3592 n
1774 3635 n
1831 3679 n
1888 3723 n
1944 3767 n
2001 3812 n
2058 3856 n
2115 3900 n
2172 3945 n
2229 3990 n
2286 4034 n
2343 4079 n
2399 4124 n
2456 4169 n
2513 4214 n
2570 4260 n
2627 4305 n
2684 4350 n
2741 4396 n
2798 4441 n
2854 4486 n
2911 4532 n
2968 4577 n
750 2764 m
807 2809 n
864 2855 n
921 2900 n
978 2946 n
1034 2992 n
1091 3037 n
1148 3082 n
1205 3128 n
1262 3173 n
1319 3218 n
1376 3264 n
1433 3309 n
1489 3354 n
1546 3399 n
1603 3444 n
1660 3489 n
1717 3534 n
1774 3578 n
1831 3623 n
1888 3667 n
1944 3712 n
2001 3756 n
2058 3800 n
2115 3844 n
2172 3888 n
2229 3932 n
2286 3975 n
2343 4019 n
2399 4062 n
2456 4106 n
2513 4149 n
2570 4192 n
2627 4236 n
2684 4279 n
2741 4322 n
2798 4365 n
2854 4408 n
2911 4451 n
2968 4494 n
/solid f
750 2450 m
3024 2450 n
3024 4724 n
750 4724 n
750 2450 n
864 2450 m
864 2500 n
864 4674 m
864 4724 n
978 2450 m
978 2500 n
978 4674 m
978 4724 n
1091 2450 m
1091 2500 n
1091 4674 m
1091 4724 n
1205 2450 m
1205 2500 n
1205 4674 m
1205 4724 n
1319 2450 m
1319 2550 n
1319 4624 m
1319 4724 n
1433 2450 m
1433 2500 n
1433 4674 m
1433 4724 n
1546 2450 m
1546 2500 n
1546 4674 m
1546 4724 n
1660 2450 m
1660 2500 n
1660 4674 m
1660 4724 n
1774 2450 m
1774 2500 n
1774 4674 m
1774 4724 n
1888 2450 m
1888 2550 n
1888 4624 m
1888 4724 n
2001 2450 m
2001 2500 n
2001 4674 m
2001 4724 n
2115 2450 m
2115 2500 n
2115 4674 m
2115 4724 n
2229 2450 m
2229 2500 n
2229 4674 m
2229 4724 n
2343 2450 m
2343 2500 n
2343 4674 m
2343 4724 n
2456 2450 m
2456 2550 n
2456 4624 m
2456 4724 n
2570 2450 m
2570 2500 n
2570 4674 m
2570 4724 n
2684 2450 m
2684 2500 n
2684 4674 m
2684 4724 n
2798 2450 m
2798 2500 n
2798 4674 m
2798 4724 n
2911 2450 m
2911 2500 n
2911 4674 m
2911 4724 n
750 2564 m
800 2564 n
2974 2564 m
3024 2564 n
750 2678 m
800 2678 n
2974 2678 m
3024 2678 n
750 2791 m
800 2791 n
2974 2791 m
3024 2791 n
750 2905 m
800 2905 n
2974 2905 m
3024 2905 n
750 3019 m
850 3019 n
2924 3019 m
3024 3019 n
750 3133 m
800 3133 n
2974 3133 m
3024 3133 n
750 3246 m
800 3246 n
2974 3246 m
3024 3246 n
750 3360 m
800 3360 n
2974 3360 m
3024 3360 n
750 3474 m
800 3474 n
2974 3474 m
3024 3474 n
750 3588 m
850 3588 n
2924 3588 m
3024 3588 n
750 3701 m
800 3701 n
2974 3701 m
3024 3701 n
750 3815 m
800 3815 n
2974 3815 m
3024 3815 n
750 3929 m
800 3929 n
2974 3929 m
3024 3929 n
750 4043 m
800 4043 n
2974 4043 m
3024 4043 n
750 4156 m
850 4156 n
2924 4156 m
3024 4156 n
750 4270 m
800 4270 n
2974 4270 m
3024 4270 n
750 4384 m
800 4384 n
2974 4384 m
3024 4384 n
750 4498 m
800 4498 n
2974 4498 m
3024 4498 n
750 4611 m
800 4611 n
2974 4611 m
3024 4611 n
1588 4513 m
1588 4419 n
1592 4513 m
1592 4419 n
1619 4486 m
1619 4451 n
1574 4513 m
1646 4513 n
1646 4486 n
1641 4513 n
1592 4468 m
1619 4468 n
1574 4419 m
1606 4419 n
1709 4464 m
1677 4513 m
1673 4509 n
1677 4504 n
1682 4509 n
1677 4513 n
1677 4482 m
1677 4419 n
1682 4482 m
1682 4419 n
1664 4482 m
1682 4482 n
1664 4419 m
1695 4419 n
1758 4464 m
1740 4482 m
1731 4477 n
1727 4473 n
1722 4464 n
1722 4455 n
1727 4446 n
1731 4442 n
1740 4437 n
1749 4437 n
1758 4442 n
1763 4446 n
1767 4455 n
1767 4464 n
1763 4473 n
1758 4477 n
1749 4482 n
1740 4482 n
1731 4477 m
1727 4468 n
1727 4451 n
1731 4442 n
1758 4442 m
1763 4451 n
1763 4468 n
1758 4477 n
1763 4473 m
1767 4477 n
1776 4482 n
1776 4477 n
1767 4477 n
1727 4446 m
1722 4442 n
1718 4433 n
1718 4428 n
1722 4419 n
1736 4415 n
1758 4415 n
1772 4410 n
1776 4406 n
1718 4428 m
1722 4424 n
1736 4419 n
1758 4419 n
1772 4415 n
1776 4406 n
1776 4401 n
1772 4392 n
1758 4388 n
1731 4388 n
1718 4392 n
1713 4401 n
1713 4406 n
1718 4415 n
1731 4419 n
1844 4464 m
1812 4482 m
1812 4433 n
1817 4424 n
1830 4419 n
1839 4419 n
1853 4424 n
1862 4433 n
1817 4482 m
1817 4433 n
1821 4424 n
1830 4419 n
1862 4482 m
1862 4419 n
1866 4482 m
1866 4419 n
1799 4482 m
1817 4482 n
1848 4482 m
1866 4482 n
1862 4419 m
1880 4419 n
1943 4464 m
1911 4482 m
1911 4419 n
1916 4482 m
1916 4419 n
1916 4455 m
1920 4468 n
1929 4477 n
1938 4482 n
1952 4482 n
1956 4477 n
1956 4473 n
1952 4468 n
1947 4473 n
1952 4477 n
1898 4482 m
1916 4482 n
1898 4419 m
1929 4419 n
2019 4464 m
1983 4455 m
2037 4455 n
2037 4464 n
2033 4473 n
2028 4477 n
2019 4482 n
2006 4482 n
1992 4477 n
1983 4468 n
1979 4455 n
1979 4446 n
1983 4433 n
1992 4424 n
2006 4419 n
2015 4419 n
2028 4424 n
2037 4433 n
2033 4455 m
2033 4468 n
2028 4477 n
2006 4482 m
1997 4477 n
1988 4468 n
1983 4455 n
1983 4446 n
1988 4433 n
1997 4424 n
2006 4419 n
2105 4464 m
2177 4464 m
2141 4495 m
2145 4491 n
2141 4486 n
2136 4491 n
2136 4495 n
2141 4504 n
2145 4509 n
2159 4513 n
2177 4513 n
2190 4509 n
2195 4504 n
2199 4495 n
2199 4486 n
2195 4477 n
2181 4468 n
2159 4460 n
2150 4455 n
2141 4446 n
2136 4433 n
2136 4419 n
2177 4513 m
2186 4509 n
2190 4504 n
2195 4495 n
2195 4486 n
2190 4477 n
2177 4468 n
2159 4460 n
2136 4428 m
2141 4433 n
2150 4433 n
2172 4424 n
2186 4424 n
2195 4428 n
2199 4433 n
2150 4433 m
2172 4419 n
2190 4419 n
2195 4424 n
2199 4433 n
2199 4442 n
709 2365 m
745 2365 n
779 2367 m
773 2390 m
766 2387 n
762 2381 n
760 2371 n
760 2365 n
762 2355 n
766 2349 n
773 2347 n
777 2347 n
783 2349 n
787 2355 n
790 2365 n
790 2371 n
787 2381 n
783 2387 n
777 2390 n
773 2390 n
773 2390 m
769 2387 n
766 2385 n
764 2381 n
762 2371 n
762 2365 n
764 2355 n
766 2351 n
769 2349 n
773 2347 n
777 2347 m
781 2349 n
783 2351 n
785 2355 n
787 2365 n
787 2371 n
785 2381 n
783 2385 n
781 2387 n
777 2390 n
1285 2390 m
1279 2387 n
1275 2381 n
1273 2371 n
1273 2365 n
1275 2355 n
1279 2349 n
1285 2347 n
1289 2347 n
1295 2349 n
1299 2355 n
1301 2365 n
1301 2371 n
1299 2381 n
1295 2387 n
1289 2390 n
1285 2390 n
1285 2390 m
1281 2387 n
1279 2385 n
1277 2381 n
1275 2371 n
1275 2365 n
1277 2355 n
1279 2351 n
1281 2349 n
1285 2347 n
1289 2347 m
1293 2349 n
1295 2351 n
1297 2355 n
1299 2365 n
1299 2371 n
1297 2381 n
1295 2385 n
1293 2387 n
1289 2390 n
1332 2367 m
1318 2351 m
1316 2349 n
1318 2347 n
1320 2349 n
1318 2351 n
1353 2367 m
1339 2390 m
1335 2369 n
1335 2369 m
1339 2373 n
1345 2375 n
1351 2375 n
1358 2373 n
1362 2369 n
1364 2363 n
1364 2359 n
1362 2353 n
1358 2349 n
1351 2347 n
1345 2347 n
1339 2349 n
1337 2351 n
1335 2355 n
1335 2357 n
1337 2359 n
1339 2357 n
1337 2355 n
1351 2375 m
1356 2373 n
1360 2369 n
1362 2363 n
1362 2359 n
1360 2353 n
1356 2349 n
1351 2347 n
1339 2390 m
1360 2390 n
1339 2387 m
1349 2387 n
1360 2390 n
1879 2381 m
1883 2383 n
1889 2390 n
1889 2347 n
1887 2387 m
1887 2347 n
1879 2347 m
1897 2347 n
2413 2381 m
2417 2383 n
2423 2390 n
2423 2347 n
2421 2387 m
2421 2347 n
2413 2347 m
2431 2347 n
2466 2367 m
2452 2351 m
2450 2349 n
2452 2347 n
2454 2349 n
2452 2351 n
2487 2367 m
2473 2390 m
2469 2369 n
2469 2369 m
2473 2373 n
2479 2375 n
2485 2375 n
2492 2373 n
2496 2369 n
2498 2363 n
2498 2359 n
2496 2353 n
2492 2349 n
2485 2347 n
2479 2347 n
2473 2349 n
2471 2351 n
2469 2355 n
2469 2357 n
2471 2359 n
2473 2357 n
2471 2355 n
2485 2375 m
2490 2373 n
2494 2369 n
2496 2363 n
2496 2359 n
2494 2353 n
2490 2349 n
2485 2347 n
2473 2390 m
2494 2390 n
2473 2387 m
2483 2387 n
2494 2390 n
3013 2381 m
3015 2379 n
3013 2377 n
3011 2379 n
3011 2381 n
3013 2385 n
3015 2387 n
3021 2390 n
3029 2390 n
3035 2387 n
3037 2385 n
3039 2381 n
3039 2377 n
3037 2373 n
3031 2369 n
3021 2365 n
3017 2363 n
3013 2359 n
3011 2353 n
3011 2347 n
3029 2390 m
3033 2387 n
3035 2385 n
3037 2381 n
3037 2377 n
3035 2373 n
3029 2369 n
3021 2365 n
3011 2351 m
3013 2353 n
3017 2353 n
3027 2349 n
3033 2349 n
3037 2351 n
3039 2353 n
3017 2353 m
3027 2347 n
3035 2347 n
3037 2349 n
3039 2353 n
3039 2357 n
609 2464 m
613 2466 n
619 2473 n
619 2430 n
617 2470 m
617 2430 n
609 2430 m
627 2430 n
662 2450 m
648 2473 m
644 2452 n
644 2452 m
648 2456 n
654 2458 n
660 2458 n
667 2456 n
671 2452 n
673 2446 n
673 2442 n
671 2436 n
667 2432 n
660 2430 n
654 2430 n
648 2432 n
646 2434 n
644 2438 n
644 2440 n
646 2442 n
648 2440 n
646 2438 n
660 2458 m
665 2456 n
669 2452 n
671 2446 n
671 2442 n
669 2436 n
665 2432 n
660 2430 n
648 2473 m
669 2473 n
648 2470 m
658 2470 n
669 2473 n
704 2450 m
698 2473 m
692 2470 n
688 2464 n
686 2454 n
686 2448 n
688 2438 n
692 2432 n
698 2430 n
702 2430 n
709 2432 n
713 2438 n
715 2448 n
715 2454 n
713 2464 n
709 2470 n
702 2473 n
698 2473 n
698 2473 m
694 2470 n
692 2468 n
690 2464 n
688 2454 n
688 2448 n
690 2438 n
692 2434 n
694 2432 n
698 2430 n
702 2430 m
707 2432 n
709 2434 n
711 2438 n
713 2448 n
713 2454 n
711 2464 n
709 2468 n
707 2470 n
702 2473 n
605 3033 m
607 3031 n
605 3029 n
603 3031 n
603 3033 n
605 3037 n
607 3039 n
613 3042 n
621 3042 n
627 3039 n
629 3037 n
631 3033 n
631 3029 n
629 3025 n
623 3021 n
613 3017 n
609 3015 n
605 3011 n
603 3005 n
603 2999 n
621 3042 m
625 3039 n
627 3037 n
629 3033 n
629 3029 n
627 3025 n
621 3021 n
613 3017 n
603 3003 m
605 3005 n
609 3005 n
619 3001 n
625 3001 n
629 3003 n
631 3005 n
609 3005 m
619 2999 n
627 2999 n
629 3001 n
631 3005 n
631 3009 n
662 3019 m
656 3042 m
650 3039 n
646 3033 n
644 3023 n
644 3017 n
646 3007 n
650 3001 n
656 2999 n
660 2999 n
667 3001 n
671 3007 n
673 3017 n
673 3023 n
671 3033 n
667 3039 n
660 3042 n
656 3042 n
656 3042 m
652 3039 n
650 3037 n
648 3033 n
646 3023 n
646 3017 n
648 3007 n
650 3003 n
652 3001 n
656 2999 n
660 2999 m
665 3001 n
667 3003 n
669 3007 n
671 3017 n
671 3023 n
669 3033 n
667 3037 n
665 3039 n
660 3042 n
704 3019 m
698 3042 m
692 3039 n
688 3033 n
686 3023 n
686 3017 n
688 3007 n
692 3001 n
698 2999 n
702 2999 n
709 3001 n
713 3007 n
715 3017 n
715 3023 n
713 3033 n
709 3039 n
702 3042 n
698 3042 n
698 3042 m
694 3039 n
692 3037 n
690 3033 n
688 3023 n
688 3017 n
690 3007 n
692 3003 n
694 3001 n
698 2999 n
702 2999 m
707 3001 n
709 3003 n
711 3007 n
713 3017 n
713 3023 n
711 3033 n
709 3037 n
707 3039 n
702 3042 n
605 3602 m
607 3600 n
605 3598 n
603 3600 n
603 3602 n
605 3606 n
607 3608 n
613 3611 n
621 3611 n
627 3608 n
629 3606 n
631 3602 n
631 3598 n
629 3594 n
623 3590 n
613 3586 n
609 3584 n
605 3580 n
603 3574 n
603 3568 n
621 3611 m
625 3608 n
627 3606 n
629 3602 n
629 3598 n
627 3594 n
621 3590 n
613 3586 n
603 3572 m
605 3574 n
609 3574 n
619 3570 n
625 3570 n
629 3572 n
631 3574 n
609 3574 m
619 3568 n
627 3568 n
629 3570 n
631 3574 n
631 3578 n
662 3588 m
648 3611 m
644 3590 n
644 3590 m
648 3594 n
654 3596 n
660 3596 n
667 3594 n
671 3590 n
673 3584 n
673 3580 n
671 3574 n
667 3570 n
660 3568 n
654 3568 n
648 3570 n
646 3572 n
644 3576 n
644 3578 n
646 3580 n
648 3578 n
646 3576 n
660 3596 m
665 3594 n
669 3590 n
671 3584 n
671 3580 n
669 3574 n
665 3570 n
660 3568 n
648 3611 m
669 3611 n
648 3608 m
658 3608 n
669 3611 n
704 3588 m
698 3611 m
692 3608 n
688 3602 n
686 3592 n
686 3586 n
688 3576 n
692 3570 n
698 3568 n
702 3568 n
709 3570 n
713 3576 n
715 3586 n
715 3592 n
713 3602 n
709 3608 n
702 3611 n
698 3611 n
698 3611 m
694 3608 n
692 3606 n
690 3602 n
688 3592 n
688 3586 n
690 3576 n
692 3572 n
694 3570 n
698 3568 n
702 3568 m
707 3570 n
709 3572 n
711 3576 n
713 3586 n
713 3592 n
711 3602 n
709 3606 n
707 3608 n
702 3611 n
605 4170 m
607 4168 n
605 4166 n
603 4168 n
603 4170 n
605 4174 n
607 4176 n
613 4179 n
621 4179 n
627 4176 n
629 4172 n
629 4166 n
627 4162 n
621 4160 n
615 4160 n
621 4179 m
625 4176 n
627 4172 n
627 4166 n
625 4162 n
621 4160 n
621 4160 m
625 4158 n
629 4154 n
631 4150 n
631 4144 n
629 4140 n
627 4138 n
621 4136 n
613 4136 n
607 4138 n
605 4140 n
603 4144 n
603 4146 n
605 4148 n
607 4146 n
605 4144 n
627 4156 m
629 4150 n
629 4144 n
627 4140 n
625 4138 n
621 4136 n
662 4156 m
656 4179 m
650 4176 n
646 4170 n
644 4160 n
644 4154 n
646 4144 n
650 4138 n
656 4136 n
660 4136 n
667 4138 n
671 4144 n
673 4154 n
673 4160 n
671 4170 n
667 4176 n
660 4179 n
656 4179 n
656 4179 m
652 4176 n
650 4174 n
648 4170 n
646 4160 n
646 4154 n
648 4144 n
650 4140 n
652 4138 n
656 4136 n
660 4136 m
665 4138 n
667 4140 n
669 4144 n
671 4154 n
671 4160 n
669 4170 n
667 4174 n
665 4176 n
660 4179 n
704 4156 m
698 4179 m
692 4176 n
688 4170 n
686 4160 n
686 4154 n
688 4144 n
692 4138 n
698 4136 n
702 4136 n
709 4138 n
713 4144 n
715 4154 n
715 4160 n
713 4170 n
709 4176 n
702 4179 n
698 4179 n
698 4179 m
694 4176 n
692 4174 n
690 4170 n
688 4160 n
688 4154 n
690 4144 n
692 4140 n
694 4138 n
698 4136 n
702 4136 m
707 4138 n
709 4140 n
711 4144 n
713 4154 n
713 4160 n
711 4170 n
709 4174 n
707 4176 n
702 4179 n
605 4739 m
607 4737 n
605 4735 n
603 4737 n
603 4739 n
605 4743 n
607 4745 n
613 4748 n
621 4748 n
627 4745 n
629 4741 n
629 4735 n
627 4731 n
621 4729 n
615 4729 n
621 4748 m
625 4745 n
627 4741 n
627 4735 n
625 4731 n
621 4729 n
621 4729 m
625 4727 n
629 4723 n
631 4719 n
631 4713 n
629 4709 n
627 4707 n
621 4705 n
613 4705 n
607 4707 n
605 4709 n
603 4713 n
603 4715 n
605 4717 n
607 4715 n
605 4713 n
627 4725 m
629 4719 n
629 4713 n
627 4709 n
625 4707 n
621 4705 n
662 4725 m
648 4748 m
644 4727 n
644 4727 m
648 4731 n
654 4733 n
660 4733 n
667 4731 n
671 4727 n
673 4721 n
673 4717 n
671 4711 n
667 4707 n
660 4705 n
654 4705 n
648 4707 n
646 4709 n
644 4713 n
644 4715 n
646 4717 n
648 4715 n
646 4713 n
660 4733 m
665 4731 n
669 4727 n
671 4721 n
671 4717 n
669 4711 n
665 4707 n
660 4705 n
648 4748 m
669 4748 n
648 4745 m
658 4745 n
669 4748 n
704 4725 m
698 4748 m
692 4745 n
688 4739 n
686 4729 n
686 4723 n
688 4713 n
692 4707 n
698 4705 n
702 4705 n
709 4707 n
713 4713 n
715 4723 n
715 4729 n
713 4739 n
709 4745 n
702 4748 n
698 4748 n
698 4748 m
694 4745 n
692 4743 n
690 4739 n
688 4729 n
688 4723 n
690 4713 n
692 4709 n
694 4707 n
698 4705 n
702 4705 m
707 4707 n
709 4709 n
711 4713 n
713 4723 n
713 4729 n
711 4739 n
709 4743 n
707 4745 n
702 4748 n
1875 2298 m
1875 2245 n
1877 2298 m
1877 2245 n
1877 2272 m
1882 2277 n
1887 2280 n
1892 2280 n
1899 2277 n
1904 2272 n
1907 2265 n
1907 2260 n
1904 2253 n
1899 2248 n
1892 2245 n
1887 2245 n
1882 2248 n
1877 2253 n
1892 2280 m
1897 2277 n
1902 2272 n
1904 2265 n
1904 2260 n
1902 2253 n
1897 2248 n
1892 2245 n
1867 2298 m
1877 2298 n
516 3325 m
511 3328 n
521 3328 n
516 3325 n
514 3323 n
511 3318 n
511 3308 n
514 3303 n
516 3301 n
521 3301 n
523 3303 n
526 3308 n
531 3321 n
533 3325 n
536 3328 n
519 3301 m
521 3303 n
523 3308 n
528 3321 n
531 3325 n
533 3328 n
541 3328 n
543 3325 n
546 3321 n
546 3311 n
543 3306 n
541 3303 n
536 3301 n
546 3301 n
541 3303 n
521 3366 m
511 3348 m
538 3348 n
543 3351 n
546 3358 n
546 3363 n
543 3371 n
538 3376 n
511 3351 m
538 3351 n
543 3353 n
546 3358 n
511 3376 m
546 3376 n
511 3379 m
546 3379 n
511 3340 m
511 3351 n
511 3368 m
511 3379 n
546 3376 m
546 3386 n
521 3422 m
516 3425 m
511 3427 n
521 3427 n
516 3425 n
514 3422 n
511 3417 n
511 3407 n
514 3402 n
516 3399 n
521 3399 n
523 3402 n
526 3407 n
531 3419 n
533 3425 n
536 3427 n
519 3399 m
521 3402 n
523 3407 n
528 3419 n
531 3425 n
533 3427 n
541 3427 n
543 3425 n
546 3419 n
546 3409 n
543 3404 n
541 3402 n
536 3399 n
546 3399 n
541 3402 n
521 3465 m
519 3473 m
521 3470 n
523 3473 n
521 3476 n
519 3476 n
514 3470 n
511 3465 n
511 3458 n
514 3450 n
519 3445 n
526 3442 n
531 3442 n
538 3445 n
543 3450 n
546 3458 n
546 3463 n
543 3470 n
538 3476 n
511 3458 m
514 3453 n
519 3447 n
526 3445 n
531 3445 n
538 3447 n
543 3453 n
546 3458 n
521 3514 m
526 3493 m
526 3524 n
521 3524 n
516 3521 n
514 3519 n
511 3514 n
511 3506 n
514 3498 n
519 3493 n
526 3491 n
531 3491 n
538 3493 n
543 3498 n
546 3506 n
546 3511 n
543 3519 n
538 3524 n
526 3521 m
519 3521 n
514 3519 n
511 3506 m
514 3501 n
519 3496 n
526 3493 n
531 3493 n
538 3496 n
543 3501 n
546 3506 n
521 3562 m
511 3544 m
564 3544 n
511 3547 m
564 3547 n
519 3547 m
514 3552 n
511 3557 n
511 3562 n
514 3570 n
519 3575 n
526 3578 n
531 3578 n
538 3575 n
543 3570 n
546 3562 n
546 3557 n
543 3552 n
538 3547 n
511 3562 m
514 3567 n
519 3572 n
526 3575 n
531 3575 n
538 3572 n
543 3567 n
546 3562 n
511 3537 m
511 3547 n
564 3537 m
564 3555 n
521 3616 m
493 3598 m
536 3598 n
543 3600 n
546 3606 n
546 3611 n
543 3616 n
538 3618 n
493 3600 m
536 3600 n
543 3603 n
546 3606 n
511 3590 m
511 3611 n
521 3654 m
493 3636 m
496 3634 n
499 3636 n
496 3639 n
493 3636 n
511 3636 m
546 3636 n
511 3639 m
546 3639 n
511 3629 m
511 3639 n
546 3629 m
546 3646 n
521 3682 m
493 3664 m
546 3664 n
493 3667 m
546 3667 n
519 3667 m
514 3672 n
511 3677 n
511 3682 n
514 3690 n
519 3695 n
526 3697 n
531 3697 n
538 3695 n
543 3690 n
546 3682 n
546 3677 n
543 3672 n
538 3667 n
511 3682 m
514 3687 n
519 3692 n
526 3695 n
531 3695 n
538 3692 n
543 3687 n
546 3682 n
493 3657 m
493 3667 n
521 3736 m
493 3718 m
496 3715 n
499 3718 n
496 3720 n
493 3718 n
511 3718 m
546 3718 n
511 3720 m
546 3720 n
511 3710 m
511 3720 n
546 3710 m
546 3728 n
521 3764 m
493 3746 m
546 3746 n
493 3748 m
546 3748 n
493 3738 m
493 3748 n
546 3738 m
546 3756 n
521 3792 m
493 3774 m
496 3771 n
499 3774 n
496 3776 n
493 3774 n
511 3774 m
546 3774 n
511 3776 m
546 3776 n
511 3766 m
511 3776 n
546 3766 m
546 3784 n
521 3820 m
493 3802 m
536 3802 n
543 3804 n
546 3810 n
546 3815 n
543 3820 n
538 3822 n
493 3804 m
536 3804 n
543 3807 n
546 3810 n
511 3794 m
511 3815 n
521 3858 m
511 3838 m
546 3853 n
511 3840 m
541 3853 n
511 3868 m
546 3853 n
556 3848 n
561 3843 n
564 3838 n
564 3835 n
561 3833 n
559 3835 n
561 3838 n
511 3833 m
511 3848 n
511 3858 m
511 3873 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
%!
%%Creator: fear:rrh(Ron Horgan)
%%Title: Unix plot file
%%CreationDate: Fri Nov 13 12:42:50 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
870 4429 m
870 4429 n
870 4427 m
870 4427 n
870 4429 m
870 4427 n
866 4426 m
866 4430 n
868 4432 n
872 4432 n
874 4430 n
874 4426 n
872 4424 n
868 4424 n
866 4426 n
870 4428 m
989 4281 m
989 4281 n
989 4278 m
989 4278 n
989 4281 m
989 4278 n
985 4277 m
985 4281 n
987 4283 n
991 4283 n
993 4281 n
993 4277 n
991 4275 n
987 4275 n
985 4277 n
989 4279 m
1109 4138 m
1109 4138 n
1109 4135 m
1109 4135 n
1109 4138 m
1109 4135 n
1105 4135 m
1105 4139 n
1107 4141 n
1111 4141 n
1113 4139 n
1113 4135 n
1111 4133 n
1107 4133 n
1105 4135 n
1109 4137 m
1229 3998 m
1229 3998 n
1229 3994 m
1229 3994 n
1229 3998 m
1229 3994 n
1225 3994 m
1225 3998 n
1227 4000 n
1231 4000 n
1233 3998 n
1233 3994 n
1231 3992 n
1227 3992 n
1225 3994 n
1229 3996 m
1348 3859 m
1350 3859 n
1348 3854 m
1350 3854 n
1349 3859 m
1349 3854 n
1345 3855 m
1345 3859 n
1347 3861 n
1351 3861 n
1353 3859 n
1353 3855 n
1351 3853 n
1347 3853 n
1345 3855 n
1349 3857 m
1467 3721 m
1469 3721 n
1467 3714 m
1469 3714 n
1468 3721 m
1468 3714 n
1464 3716 m
1464 3720 n
1466 3722 n
1470 3722 n
1472 3720 n
1472 3716 n
1470 3714 n
1466 3714 n
1464 3716 n
1468 3718 m
1586 3584 m
1590 3584 n
1586 3574 m
1590 3574 n
1588 3584 m
1588 3574 n
1584 3577 m
1584 3581 n
1586 3583 n
1590 3583 n
1592 3581 n
1592 3577 n
1590 3575 n
1586 3575 n
1584 3577 n
1588 3579 m
1706 3447 m
1710 3447 n
1706 3435 m
1710 3435 n
1708 3447 m
1708 3435 n
1704 3439 m
1704 3443 n
1706 3445 n
1710 3445 n
1712 3443 n
1712 3439 n
1710 3437 n
1706 3437 n
1704 3439 n
1708 3441 m
1825 3314 m
1831 3314 n
1825 3298 m
1831 3298 n
1828 3314 m
1828 3298 n
1824 3304 m
1824 3308 n
1826 3310 n
1830 3310 n
1832 3308 n
1832 3304 n
1830 3302 n
1826 3302 n
1824 3304 n
1828 3306 m
1943 3184 m
1951 3184 n
1943 3162 m
1951 3162 n
1947 3184 m
1947 3162 n
1943 3171 m
1943 3175 n
1945 3177 n
1949 3177 n
1951 3175 n
1951 3171 n
1949 3169 n
1945 3169 n
1943 3171 n
1947 3173 m
2061 3058 m
2073 3058 n
2061 3028 m
2073 3028 n
2067 3058 m
2067 3028 n
2063 3041 m
2063 3045 n
2065 3047 n
2069 3047 n
2071 3045 n
2071 3041 n
2069 3039 n
2065 3039 n
2063 3041 n
2067 3043 m
2179 2943 m
2195 2943 n
2179 2903 m
2195 2903 n
2187 2943 m
2187 2903 n
2183 2921 m
2183 2925 n
2185 2927 n
2189 2927 n
2191 2925 n
2191 2921 n
2189 2919 n
2185 2919 n
2183 2921 n
2187 2923 m
2297 2844 m
2317 2844 n
2297 2791 m
2317 2791 n
2307 2844 m
2307 2791 n
2303 2815 m
2303 2819 n
2305 2821 n
2309 2821 n
2311 2819 n
2311 2815 n
2309 2813 n
2305 2813 n
2303 2815 n
2307 2817 m
2413 2756 m
2439 2756 n
2413 2687 m
2439 2687 n
2426 2756 m
2426 2687 n
2422 2719 m
2422 2723 n
2424 2725 n
2428 2725 n
2430 2723 n
2430 2719 n
2428 2717 n
2424 2717 n
2422 2719 n
2426 2721 m
2529 2685 m
2563 2685 n
2529 2598 m
2563 2598 n
2546 2685 m
2546 2598 n
2542 2640 m
2542 2644 n
2544 2646 n
2548 2646 n
2550 2644 n
2550 2640 n
2548 2638 n
2544 2638 n
2542 2640 n
2546 2642 m
2647 2651 m
2685 2651 n
2647 2552 m
2685 2552 n
2666 2651 m
2666 2552 n
2662 2600 m
2662 2604 n
2664 2606 n
2668 2606 n
2670 2604 n
2670 2600 n
2668 2598 n
2664 2598 n
2662 2600 n
2666 2602 m
2766 2650 m
2806 2650 n
2766 2549 m
2806 2549 n
2786 2650 m
2786 2549 n
2782 2598 m
2782 2602 n
2784 2604 n
2788 2604 n
2790 2602 n
2790 2598 n
2788 2596 n
2784 2596 n
2782 2598 n
2786 2600 m
870 4417 m
989 4277 n
1109 4137 n
1229 3997 n
1349 3858 n
1468 3719 n
1588 3581 n
1708 3444 n
1828 3310 n
1947 3177 n
2067 3049 n
2187 2928 n
2307 2815 n
2426 2717 n
2546 2639 n
2666 2588 n
2786 2571 n
/solid f
750 2450 m
3024 2450 n
3024 4724 n
750 4724 n
750 2450 n
870 2450 m
870 2550 n
870 4624 m
870 4724 n
989 2450 m
989 2500 n
989 4674 m
989 4724 n
1109 2450 m
1109 2500 n
1109 4674 m
1109 4724 n
1229 2450 m
1229 2500 n
1229 4674 m
1229 4724 n
1349 2450 m
1349 2500 n
1349 4674 m
1349 4724 n
1468 2450 m
1468 2550 n
1468 4624 m
1468 4724 n
1588 2450 m
1588 2500 n
1588 4674 m
1588 4724 n
1708 2450 m
1708 2500 n
1708 4674 m
1708 4724 n
1828 2450 m
1828 2500 n
1828 4674 m
1828 4724 n
1947 2450 m
1947 2500 n
1947 4674 m
1947 4724 n
2067 2450 m
2067 2550 n
2067 4624 m
2067 4724 n
2187 2450 m
2187 2500 n
2187 4674 m
2187 4724 n
2307 2450 m
2307 2500 n
2307 4674 m
2307 4724 n
2426 2450 m
2426 2500 n
2426 4674 m
2426 4724 n
2546 2450 m
2546 2500 n
2546 4674 m
2546 4724 n
2666 2450 m
2666 2550 n
2666 4624 m
2666 4724 n
2786 2450 m
2786 2500 n
2786 4674 m
2786 4724 n
2905 2450 m
2905 2500 n
2905 4674 m
2905 4724 n
750 2748 m
800 2748 n
2974 2748 m
3024 2748 n
750 2922 m
800 2922 n
2974 2922 m
3024 2922 n
750 3045 m
800 3045 n
2974 3045 m
3024 3045 n
750 3141 m
800 3141 n
2974 3141 m
3024 3141 n
750 3219 m
800 3219 n
2974 3219 m
3024 3219 n
750 3286 m
800 3286 n
2974 3286 m
3024 3286 n
750 3343 m
800 3343 n
2974 3343 m
3024 3343 n
750 3393 m
800 3393 n
2974 3393 m
3024 3393 n
750 3439 m
850 3439 n
2924 3439 m
3024 3439 n
750 3736 m
800 3736 n
2974 3736 m
3024 3736 n
750 3910 m
800 3910 n
2974 3910 m
3024 3910 n
750 4034 m
800 4034 n
2974 4034 m
3024 4034 n
750 4130 m
800 4130 n
2974 4130 m
3024 4130 n
750 4208 m
800 4208 n
2974 4208 m
3024 4208 n
750 4274 m
800 4274 n
2974 4274 m
3024 4274 n
750 4332 m
800 4332 n
2974 4332 m
3024 4332 n
750 4382 m
800 4382 n
2974 4382 m
3024 4382 n
750 4427 m
850 4427 n
2924 4427 m
3024 4427 n
1588 4513 m
1588 4419 n
1592 4513 m
1592 4419 n
1619 4486 m
1619 4451 n
1574 4513 m
1646 4513 n
1646 4486 n
1641 4513 n
1592 4468 m
1619 4468 n
1574 4419 m
1606 4419 n
1709 4464 m
1677 4513 m
1673 4509 n
1677 4504 n
1682 4509 n
1677 4513 n
1677 4482 m
1677 4419 n
1682 4482 m
1682 4419 n
1664 4482 m
1682 4482 n
1664 4419 m
1695 4419 n
1758 4464 m
1740 4482 m
1731 4477 n
1727 4473 n
1722 4464 n
1722 4455 n
1727 4446 n
1731 4442 n
1740 4437 n
1749 4437 n
1758 4442 n
1763 4446 n
1767 4455 n
1767 4464 n
1763 4473 n
1758 4477 n
1749 4482 n
1740 4482 n
1731 4477 m
1727 4468 n
1727 4451 n
1731 4442 n
1758 4442 m
1763 4451 n
1763 4468 n
1758 4477 n
1763 4473 m
1767 4477 n
1776 4482 n
1776 4477 n
1767 4477 n
1727 4446 m
1722 4442 n
1718 4433 n
1718 4428 n
1722 4419 n
1736 4415 n
1758 4415 n
1772 4410 n
1776 4406 n
1718 4428 m
1722 4424 n
1736 4419 n
1758 4419 n
1772 4415 n
1776 4406 n
1776 4401 n
1772 4392 n
1758 4388 n
1731 4388 n
1718 4392 n
1713 4401 n
1713 4406 n
1718 4415 n
1731 4419 n
1844 4464 m
1812 4482 m
1812 4433 n
1817 4424 n
1830 4419 n
1839 4419 n
1853 4424 n
1862 4433 n
1817 4482 m
1817 4433 n
1821 4424 n
1830 4419 n
1862 4482 m
1862 4419 n
1866 4482 m
1866 4419 n
1799 4482 m
1817 4482 n
1848 4482 m
1866 4482 n
1862 4419 m
1880 4419 n
1943 4464 m
1911 4482 m
1911 4419 n
1916 4482 m
1916 4419 n
1916 4455 m
1920 4468 n
1929 4477 n
1938 4482 n
1952 4482 n
1956 4477 n
1956 4473 n
1952 4468 n
1947 4473 n
1952 4477 n
1898 4482 m
1916 4482 n
1898 4419 m
1929 4419 n
2019 4464 m
1983 4455 m
2037 4455 n
2037 4464 n
2033 4473 n
2028 4477 n
2019 4482 n
2006 4482 n
1992 4477 n
1983 4468 n
1979 4455 n
1979 4446 n
1983 4433 n
1992 4424 n
2006 4419 n
2015 4419 n
2028 4424 n
2037 4433 n
2033 4455 m
2033 4468 n
2028 4477 n
2006 4482 m
1997 4477 n
1988 4468 n
1983 4455 n
1983 4446 n
1988 4433 n
1997 4424 n
2006 4419 n
2105 4464 m
2177 4464 m
2141 4495 m
2145 4491 n
2141 4486 n
2136 4491 n
2136 4495 n
2141 4504 n
2145 4509 n
2159 4513 n
2177 4513 n
2190 4509 n
2195 4500 n
2195 4486 n
2190 4477 n
2177 4473 n
2163 4473 n
2177 4513 m
2186 4509 n
2190 4500 n
2190 4486 n
2186 4477 n
2177 4473 n
2177 4473 m
2186 4468 n
2195 4460 n
2199 4451 n
2199 4437 n
2195 4428 n
2190 4424 n
2177 4419 n
2159 4419 n
2145 4424 n
2141 4428 n
2136 4437 n
2136 4442 n
2141 4446 n
2145 4442 n
2141 4437 n
2190 4464 m
2195 4451 n
2195 4437 n
2190 4428 n
2186 4424 n
2177 4419 n
829 2365 m
865 2365 n
899 2367 m
893 2390 m
886 2387 n
882 2381 n
880 2371 n
880 2365 n
882 2355 n
886 2349 n
893 2347 n
897 2347 n
903 2349 n
907 2355 n
910 2365 n
910 2371 n
907 2381 n
903 2387 n
897 2390 n
893 2390 n
893 2390 m
889 2387 n
886 2385 n
884 2381 n
882 2371 n
882 2365 n
884 2355 n
886 2351 n
889 2349 n
893 2347 n
897 2347 m
901 2349 n
903 2351 n
905 2355 n
907 2365 n
907 2371 n
905 2381 n
903 2385 n
901 2387 n
897 2390 n
1458 2390 m
1454 2369 n
1454 2369 m
1458 2373 n
1464 2375 n
1470 2375 n
1476 2373 n
1480 2369 n
1482 2363 n
1482 2359 n
1480 2353 n
1476 2349 n
1470 2347 n
1464 2347 n
1458 2349 n
1456 2351 n
1454 2355 n
1454 2357 n
1456 2359 n
1458 2357 n
1456 2355 n
1470 2375 m
1474 2373 n
1478 2369 n
1480 2363 n
1480 2359 n
1478 2353 n
1474 2349 n
1470 2347 n
1458 2390 m
1478 2390 n
1458 2387 m
1468 2387 n
1478 2390 n
2035 2381 m
2039 2383 n
2045 2390 n
2045 2347 n
2043 2387 m
2043 2347 n
2035 2347 m
2053 2347 n
2088 2367 m
2082 2390 m
2076 2387 n
2072 2381 n
2070 2371 n
2070 2365 n
2072 2355 n
2076 2349 n
2082 2347 n
2086 2347 n
2093 2349 n
2097 2355 n
2099 2365 n
2099 2371 n
2097 2381 n
2093 2387 n
2086 2390 n
2082 2390 n
2082 2390 m
2078 2387 n
2076 2385 n
2074 2381 n
2072 2371 n
2072 2365 n
2074 2355 n
2076 2351 n
2078 2349 n
2082 2347 n
2086 2347 m
2091 2349 n
2093 2351 n
2095 2355 n
2097 2365 n
2097 2371 n
2095 2381 n
2093 2385 n
2091 2387 n
2086 2390 n
2634 2381 m
2638 2383 n
2644 2390 n
2644 2347 n
2642 2387 m
2642 2347 n
2634 2347 m
2652 2347 n
2687 2367 m
2673 2390 m
2669 2369 n
2669 2369 m
2673 2373 n
2679 2375 n
2685 2375 n
2692 2373 n
2696 2369 n
2698 2363 n
2698 2359 n
2696 2353 n
2692 2349 n
2685 2347 n
2679 2347 n
2673 2349 n
2671 2351 n
2669 2355 n
2669 2357 n
2671 2359 n
2673 2357 n
2671 2355 n
2685 2375 m
2690 2373 n
2694 2369 n
2696 2363 n
2696 2359 n
2694 2353 n
2690 2349 n
2685 2347 n
2673 2390 m
2694 2390 n
2673 2387 m
2683 2387 n
2694 2390 n
556 2473 m
550 2470 n
546 2464 n
544 2454 n
544 2448 n
546 2438 n
550 2432 n
556 2430 n
560 2430 n
566 2432 n
570 2438 n
572 2448 n
572 2454 n
570 2464 n
566 2470 n
560 2473 n
556 2473 n
556 2473 m
552 2470 n
550 2468 n
548 2464 n
546 2454 n
546 2448 n
548 2438 n
550 2434 n
552 2432 n
556 2430 n
560 2430 m
564 2432 n
566 2434 n
568 2438 n
570 2448 n
570 2454 n
568 2464 n
566 2468 n
564 2470 n
560 2473 n
603 2450 m
589 2434 m
587 2432 n
589 2430 n
591 2432 n
589 2434 n
624 2450 m
618 2473 m
612 2470 n
608 2464 n
606 2454 n
606 2448 n
608 2438 n
612 2432 n
618 2430 n
622 2430 n
629 2432 n
633 2438 n
635 2448 n
635 2454 n
633 2464 n
629 2470 n
622 2473 n
618 2473 n
618 2473 m
614 2470 n
612 2468 n
610 2464 n
608 2454 n
608 2448 n
610 2438 n
612 2434 n
614 2432 n
618 2430 n
622 2430 m
627 2432 n
629 2434 n
631 2438 n
633 2448 n
633 2454 n
631 2464 n
629 2468 n
627 2470 n
622 2473 n
666 2450 m
660 2473 m
654 2470 n
650 2464 n
648 2454 n
648 2448 n
650 2438 n
654 2432 n
660 2430 n
664 2430 n
671 2432 n
675 2438 n
677 2448 n
677 2454 n
675 2464 n
671 2470 n
664 2473 n
660 2473 n
660 2473 m
656 2470 n
654 2468 n
652 2464 n
650 2454 n
650 2448 n
652 2438 n
654 2434 n
656 2432 n
660 2430 n
664 2430 m
669 2432 n
671 2434 n
673 2438 n
675 2448 n
675 2454 n
673 2464 n
671 2468 n
669 2470 n
664 2473 n
708 2450 m
696 2464 m
700 2466 n
706 2473 n
706 2430 n
704 2470 m
704 2430 n
696 2430 m
715 2430 n
598 3462 m
592 3459 n
588 3453 n
586 3443 n
586 3437 n
588 3427 n
592 3421 n
598 3419 n
602 3419 n
608 3421 n
612 3427 n
614 3437 n
614 3443 n
612 3453 n
608 3459 n
602 3462 n
598 3462 n
598 3462 m
594 3459 n
592 3457 n
590 3453 n
588 3443 n
588 3437 n
590 3427 n
592 3423 n
594 3421 n
598 3419 n
602 3419 m
606 3421 n
608 3423 n
610 3427 n
612 3437 n
612 3443 n
610 3453 n
608 3457 n
606 3459 n
602 3462 n
645 3439 m
631 3423 m
629 3421 n
631 3419 n
633 3421 n
631 3423 n
666 3439 m
660 3462 m
654 3459 n
650 3453 n
648 3443 n
648 3437 n
650 3427 n
654 3421 n
660 3419 n
664 3419 n
671 3421 n
675 3427 n
677 3437 n
677 3443 n
675 3453 n
671 3459 n
664 3462 n
660 3462 n
660 3462 m
656 3459 n
654 3457 n
652 3453 n
650 3443 n
650 3437 n
652 3427 n
654 3423 n
656 3421 n
660 3419 n
664 3419 m
669 3421 n
671 3423 n
673 3427 n
675 3437 n
675 3443 n
673 3453 n
671 3457 n
669 3459 n
664 3462 n
708 3439 m
696 3453 m
700 3455 n
706 3462 n
706 3419 n
704 3459 m
704 3419 n
696 3419 m
715 3419 n
640 4450 m
634 4447 n
630 4441 n
628 4431 n
628 4425 n
630 4415 n
634 4409 n
640 4407 n
644 4407 n
650 4409 n
654 4415 n
656 4425 n
656 4431 n
654 4441 n
650 4447 n
644 4450 n
640 4450 n
640 4450 m
636 4447 n
634 4445 n
632 4441 n
630 4431 n
630 4425 n
632 4415 n
634 4411 n
636 4409 n
640 4407 n
644 4407 m
648 4409 n
650 4411 n
652 4415 n
654 4425 n
654 4431 n
652 4441 n
650 4445 n
648 4447 n
644 4450 n
687 4427 m
673 4411 m
671 4409 n
673 4407 n
675 4409 n
673 4411 n
708 4427 m
696 4441 m
700 4443 n
706 4450 n
706 4407 n
704 4447 m
704 4407 n
696 4407 m
715 4407 n
1881 2298 m
1881 2255 n
1883 2248 n
1888 2245 n
1893 2245 n
1898 2248 n
1900 2253 n
1883 2298 m
1883 2255 n
1886 2248 n
1888 2245 n
1873 2280 m
1893 2280 n
417 3544 m
425 3547 n
409 3547 n
417 3544 n
412 3539 n
409 3532 n
409 3527 n
412 3520 n
417 3515 n
422 3512 n
430 3510 n
442 3510 n
449 3512 n
454 3515 n
459 3520 n
462 3527 n
462 3532 n
459 3539 n
454 3544 n
409 3527 m
412 3522 n
417 3517 n
422 3515 n
430 3512 n
442 3512 n
449 3515 n
454 3517 n
459 3522 n
462 3527 n
442 3544 m
462 3544 n
442 3547 m
462 3547 n
442 3537 m
442 3554 n
437 3590 m
399 3588 m
404 3583 n
412 3577 n
422 3572 n
435 3570 n
444 3570 n
457 3572 n
467 3577 n
475 3583 n
480 3588 n
404 3583 m
415 3577 n
422 3575 n
435 3572 n
444 3572 n
457 3575 n
465 3577 n
475 3583 n
437 3626 m
409 3608 m
452 3608 n
459 3611 n
462 3616 n
462 3621 n
459 3626 n
454 3628 n
409 3611 m
452 3611 n
459 3613 n
462 3616 n
427 3600 m
427 3621 n
437 3664 m
399 3641 m
404 3646 n
412 3651 n
422 3656 n
435 3659 n
444 3659 n
457 3656 n
467 3651 n
475 3646 n
480 3641 n
404 3646 m
415 3651 n
422 3654 n
435 3656 n
444 3656 n
457 3654 n
465 3651 n
475 3646 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
%!
%%Creator: fear:rrh(Ron Horgan)
%%Title: Unix plot file
%%CreationDate: Fri Nov 13 12:41:36 1992
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
813 4415 m
813 4415 n
813 4413 m
813 4413 n
813 4415 m
813 4413 n
809 4412 m
809 4416 n
811 4418 n
815 4418 n
817 4416 n
817 4412 n
815 4410 n
811 4410 n
809 4412 n
813 4414 m
876 4357 m
876 4357 n
876 4354 m
876 4354 n
876 4357 m
876 4354 n
872 4354 m
872 4358 n
874 4360 n
878 4360 n
880 4358 n
880 4354 n
878 4352 n
874 4352 n
872 4354 n
876 4356 m
940 4303 m
940 4303 n
940 4300 m
940 4300 n
940 4303 m
940 4300 n
936 4300 m
936 4304 n
938 4306 n
942 4306 n
944 4304 n
944 4300 n
942 4298 n
938 4298 n
936 4300 n
940 4302 m
1003 4250 m
1003 4250 n
1003 4247 m
1003 4247 n
1003 4250 m
1003 4247 n
999 4247 m
999 4251 n
1001 4253 n
1005 4253 n
1007 4251 n
1007 4247 n
1005 4245 n
1001 4245 n
999 4247 n
1003 4249 m
1066 4198 m
1066 4198 n
1066 4195 m
1066 4195 n
1066 4198 m
1066 4195 n
1062 4194 m
1062 4198 n
1064 4200 n
1068 4200 n
1070 4198 n
1070 4194 n
1068 4192 n
1064 4192 n
1062 4194 n
1066 4196 m
1128 4147 m
1130 4147 n
1128 4142 m
1130 4142 n
1129 4147 m
1129 4142 n
1125 4142 m
1125 4146 n
1127 4148 n
1131 4148 n
1133 4146 n
1133 4142 n
1131 4140 n
1127 4140 n
1125 4142 n
1129 4144 m
1191 4095 m
1193 4095 n
1191 4090 m
1193 4090 n
1192 4095 m
1192 4090 n
1188 4091 m
1188 4095 n
1190 4097 n
1194 4097 n
1196 4095 n
1196 4091 n
1194 4089 n
1190 4089 n
1188 4091 n
1192 4093 m
1255 4044 m
1257 4044 n
1255 4039 m
1257 4039 n
1256 4044 m
1256 4039 n
1252 4040 m
1252 4044 n
1254 4046 n
1258 4046 n
1260 4044 n
1260 4040 n
1258 4038 n
1254 4038 n
1252 4040 n
1256 4042 m
1318 3993 m
1320 3993 n
1318 3987 m
1320 3987 n
1319 3993 m
1319 3987 n
1315 3988 m
1315 3992 n
1317 3994 n
1321 3994 n
1323 3992 n
1323 3988 n
1321 3986 n
1317 3986 n
1315 3988 n
1319 3990 m
1381 3942 m
1383 3942 n
1381 3935 m
1383 3935 n
1382 3942 m
1382 3935 n
1378 3936 m
1378 3940 n
1380 3942 n
1384 3942 n
1386 3940 n
1386 3936 n
1384 3934 n
1380 3934 n
1378 3936 n
1382 3938 m
1444 3891 m
1446 3891 n
1444 3884 m
1446 3884 n
1445 3891 m
1445 3884 n
1441 3885 m
1441 3889 n
1443 3891 n
1447 3891 n
1449 3889 n
1449 3885 n
1447 3883 n
1443 3883 n
1441 3885 n
1445 3887 m
1507 3840 m
1509 3840 n
1507 3832 m
1509 3832 n
1508 3840 m
1508 3832 n
1504 3834 m
1504 3838 n
1506 3840 n
1510 3840 n
1512 3838 n
1512 3834 n
1510 3832 n
1506 3832 n
1504 3834 n
1508 3836 m
1571 3790 m
1573 3790 n
1571 3781 m
1573 3781 n
1572 3790 m
1572 3781 n
1568 3783 m
1568 3787 n
1570 3789 n
1574 3789 n
1576 3787 n
1576 3783 n
1574 3781 n
1570 3781 n
1568 3783 n
1572 3785 m
1633 3739 m
1637 3739 n
1633 3729 m
1637 3729 n
1635 3739 m
1635 3729 n
1631 3732 m
1631 3736 n
1633 3738 n
1637 3738 n
1639 3736 n
1639 3732 n
1637 3730 n
1633 3730 n
1631 3732 n
1635 3734 m
1696 3688 m
1700 3688 n
1696 3677 m
1700 3677 n
1698 3688 m
1698 3677 n
1694 3680 m
1694 3684 n
1696 3686 n
1700 3686 n
1702 3684 n
1702 3680 n
1700 3678 n
1696 3678 n
1694 3680 n
1698 3682 m
1759 3637 m
1763 3637 n
1759 3624 m
1763 3624 n
1761 3637 m
1761 3624 n
1757 3628 m
1757 3632 n
1759 3634 n
1763 3634 n
1765 3632 n
1765 3628 n
1763 3626 n
1759 3626 n
1757 3628 n
1761 3630 m
1822 3586 m
1826 3586 n
1822 3573 m
1826 3573 n
1824 3586 m
1824 3573 n
1820 3577 m
1820 3581 n
1822 3583 n
1826 3583 n
1828 3581 n
1828 3577 n
1826 3575 n
1822 3575 n
1820 3577 n
1824 3579 m
1884 3536 m
1890 3536 n
1884 3521 m
1890 3521 n
1887 3536 m
1887 3521 n
1883 3527 m
1883 3531 n
1885 3533 n
1889 3533 n
1891 3531 n
1891 3527 n
1889 3525 n
1885 3525 n
1883 3527 n
1887 3529 m
1948 3487 m
1954 3487 n
1948 3470 m
1954 3470 n
1951 3487 m
1951 3470 n
1947 3477 m
1947 3481 n
1949 3483 n
1953 3483 n
1955 3481 n
1955 3477 n
1953 3475 n
1949 3475 n
1947 3477 n
1951 3479 m
2011 3439 m
2017 3439 n
2011 3420 m
2017 3420 n
2014 3439 m
2014 3420 n
2010 3427 m
2010 3431 n
2012 3433 n
2016 3433 n
2018 3431 n
2018 3427 n
2016 3425 n
2012 3425 n
2010 3427 n
2014 3429 m
2073 3390 m
2081 3390 n
2073 3368 m
2081 3368 n
2077 3390 m
2077 3368 n
2073 3377 m
2073 3381 n
2075 3383 n
2079 3383 n
2081 3381 n
2081 3377 n
2079 3375 n
2075 3375 n
2073 3377 n
2077 3379 m
2136 3342 m
2144 3342 n
2136 3318 m
2144 3318 n
2140 3342 m
2140 3318 n
2136 3328 m
2136 3332 n
2138 3334 n
2142 3334 n
2144 3332 n
2144 3328 n
2142 3326 n
2138 3326 n
2136 3328 n
2140 3330 m
2198 3297 m
2208 3297 n
2198 3270 m
2208 3270 n
2203 3297 m
2203 3270 n
2199 3281 m
2199 3285 n
2201 3287 n
2205 3287 n
2207 3285 n
2207 3281 n
2205 3279 n
2201 3279 n
2199 3281 n
2203 3283 m
2261 3253 m
2273 3253 n
2261 3222 m
2273 3222 n
2267 3253 m
2267 3222 n
2263 3236 m
2263 3240 n
2265 3242 n
2269 3242 n
2271 3240 n
2271 3236 n
2269 3234 n
2265 3234 n
2263 3236 n
2267 3238 m
2324 3213 m
2336 3213 n
2324 3179 m
2336 3179 n
2330 3213 m
2330 3179 n
2326 3194 m
2326 3198 n
2328 3200 n
2332 3200 n
2334 3198 n
2334 3194 n
2332 3192 n
2328 3192 n
2326 3194 n
2330 3196 m
2386 3177 m
2400 3177 n
2386 3138 m
2400 3138 n
2393 3177 m
2393 3138 n
2389 3156 m
2389 3160 n
2391 3162 n
2395 3162 n
2397 3160 n
2397 3156 n
2395 3154 n
2391 3154 n
2389 3156 n
2393 3158 m
2448 3144 m
2464 3144 n
2448 3102 m
2464 3102 n
2456 3144 m
2456 3102 n
2452 3121 m
2452 3125 n
2454 3127 n
2458 3127 n
2460 3125 n
2460 3121 n
2458 3119 n
2454 3119 n
2452 3121 n
2456 3123 m
2510 3116 m
2528 3116 n
2510 3070 m
2528 3070 n
2519 3116 m
2519 3070 n
2515 3091 m
2515 3095 n
2517 3097 n
2521 3097 n
2523 3095 n
2523 3091 n
2521 3089 n
2517 3089 n
2515 3091 n
2519 3093 m
2573 3090 m
2593 3090 n
2573 3040 m
2593 3040 n
2583 3090 m
2583 3040 n
2579 3063 m
2579 3067 n
2581 3069 n
2585 3069 n
2587 3067 n
2587 3063 n
2585 3061 n
2581 3061 n
2579 3063 n
2583 3065 m
2636 3068 m
2656 3068 n
2636 3015 m
2656 3015 n
2646 3068 m
2646 3015 n
2642 3039 m
2642 3043 n
2644 3045 n
2648 3045 n
2650 3043 n
2650 3039 n
2648 3037 n
2644 3037 n
2642 3039 n
2646 3041 m
2698 3053 m
2720 3053 n
2698 2998 m
2720 2998 n
2709 3053 m
2709 2998 n
2705 3024 m
2705 3028 n
2707 3030 n
2711 3030 n
2713 3028 n
2713 3024 n
2711 3022 n
2707 3022 n
2705 3024 n
2709 3026 m
2761 3045 m
2783 3045 n
2761 2988 m
2783 2988 n
2772 3045 m
2772 2988 n
2768 3015 m
2768 3019 n
2770 3021 n
2774 3021 n
2776 3019 n
2776 3015 n
2774 3013 n
2770 3013 n
2768 3015 n
2772 3017 m
2824 3042 m
2846 3042 n
2824 2984 m
2846 2984 n
2835 3042 m
2835 2984 n
2831 3011 m
2831 3015 n
2833 3017 n
2837 3017 n
2839 3015 n
2839 3011 n
2837 3009 n
2833 3009 n
2831 3011 n
2835 3013 m
813 4402 m
876 4351 n
940 4299 n
1003 4248 n
1066 4197 n
1129 4145 n
1192 4094 n
1256 4042 n
1319 3991 n
1382 3940 n
1445 3888 n
1508 3837 n
1572 3785 n
1635 3734 n
1698 3683 n
1761 3632 n
1824 3581 n
1887 3531 n
1951 3481 n
2014 3432 n
2077 3383 n
2140 3335 n
2203 3289 n
2267 3245 n
2330 3202 n
2393 3163 n
2456 3126 n
2519 3094 n
2583 3066 n
2646 3044 n
2709 3027 n
2772 3017 n
2835 3013 n
/solid f
750 2450 m
3024 2450 n
3024 4724 n
750 4724 n
750 2450 n
813 2450 m
813 2550 n
813 4624 m
813 4724 n
940 2450 m
940 2500 n
940 4674 m
940 4724 n
1066 2450 m
1066 2500 n
1066 4674 m
1066 4724 n
1192 2450 m
1192 2500 n
1192 4674 m
1192 4724 n
1319 2450 m
1319 2500 n
1319 4674 m
1319 4724 n
1445 2450 m
1445 2550 n
1445 4624 m
1445 4724 n
1572 2450 m
1572 2500 n
1572 4674 m
1572 4724 n
1698 2450 m
1698 2500 n
1698 4674 m
1698 4724 n
1824 2450 m
1824 2500 n
1824 4674 m
1824 4724 n
1951 2450 m
1951 2500 n
1951 4674 m
1951 4724 n
2077 2450 m
2077 2550 n
2077 4624 m
2077 4724 n
2203 2450 m
2203 2500 n
2203 4674 m
2203 4724 n
2330 2450 m
2330 2500 n
2330 4674 m
2330 4724 n
2456 2450 m
2456 2500 n
2456 4674 m
2456 4724 n
2583 2450 m
2583 2500 n
2583 4674 m
2583 4724 n
2709 2450 m
2709 2550 n
2709 4624 m
2709 4724 n
2835 2450 m
2835 2500 n
2835 4674 m
2835 4724 n
2962 2450 m
2962 2500 n
2962 4674 m
2962 4724 n
750 2748 m
800 2748 n
2974 2748 m
3024 2748 n
750 2922 m
800 2922 n
2974 2922 m
3024 2922 n
750 3045 m
800 3045 n
2974 3045 m
3024 3045 n
750 3141 m
800 3141 n
2974 3141 m
3024 3141 n
750 3219 m
800 3219 n
2974 3219 m
3024 3219 n
750 3286 m
800 3286 n
2974 3286 m
3024 3286 n
750 3343 m
800 3343 n
2974 3343 m
3024 3343 n
750 3393 m
800 3393 n
2974 3393 m
3024 3393 n
750 3439 m
850 3439 n
2924 3439 m
3024 3439 n
750 3736 m
800 3736 n
2974 3736 m
3024 3736 n
750 3910 m
800 3910 n
2974 3910 m
3024 3910 n
750 4034 m
800 4034 n
2974 4034 m
3024 4034 n
750 4130 m
800 4130 n
2974 4130 m
3024 4130 n
750 4208 m
800 4208 n
2974 4208 m
3024 4208 n
750 4274 m
800 4274 n
2974 4274 m
3024 4274 n
750 4332 m
800 4332 n
2974 4332 m
3024 4332 n
750 4382 m
800 4382 n
2974 4382 m
3024 4382 n
750 4427 m
850 4427 n
2924 4427 m
3024 4427 n
1586 4513 m
1586 4419 n
1590 4513 m
1590 4419 n
1617 4486 m
1617 4451 n
1572 4513 m
1644 4513 n
1644 4486 n
1639 4513 n
1590 4468 m
1617 4468 n
1572 4419 m
1604 4419 n
1707 4464 m
1675 4513 m
1671 4509 n
1675 4504 n
1680 4509 n
1675 4513 n
1675 4482 m
1675 4419 n
1680 4482 m
1680 4419 n
1662 4482 m
1680 4482 n
1662 4419 m
1693 4419 n
1756 4464 m
1738 4482 m
1729 4477 n
1725 4473 n
1720 4464 n
1720 4455 n
1725 4446 n
1729 4442 n
1738 4437 n
1747 4437 n
1756 4442 n
1761 4446 n
1765 4455 n
1765 4464 n
1761 4473 n
1756 4477 n
1747 4482 n
1738 4482 n
1729 4477 m
1725 4468 n
1725 4451 n
1729 4442 n
1756 4442 m
1761 4451 n
1761 4468 n
1756 4477 n
1761 4473 m
1765 4477 n
1774 4482 n
1774 4477 n
1765 4477 n
1725 4446 m
1720 4442 n
1716 4433 n
1716 4428 n
1720 4419 n
1734 4415 n
1756 4415 n
1770 4410 n
1774 4406 n
1716 4428 m
1720 4424 n
1734 4419 n
1756 4419 n
1770 4415 n
1774 4406 n
1774 4401 n
1770 4392 n
1756 4388 n
1729 4388 n
1716 4392 n
1711 4401 n
1711 4406 n
1716 4415 n
1729 4419 n
1842 4464 m
1810 4482 m
1810 4433 n
1815 4424 n
1828 4419 n
1837 4419 n
1851 4424 n
1860 4433 n
1815 4482 m
1815 4433 n
1819 4424 n
1828 4419 n
1860 4482 m
1860 4419 n
1864 4482 m
1864 4419 n
1797 4482 m
1815 4482 n
1846 4482 m
1864 4482 n
1860 4419 m
1878 4419 n
1941 4464 m
1909 4482 m
1909 4419 n
1914 4482 m
1914 4419 n
1914 4455 m
1918 4468 n
1927 4477 n
1936 4482 n
1950 4482 n
1954 4477 n
1954 4473 n
1950 4468 n
1945 4473 n
1950 4477 n
1896 4482 m
1914 4482 n
1896 4419 m
1927 4419 n
2017 4464 m
1981 4455 m
2035 4455 n
2035 4464 n
2031 4473 n
2026 4477 n
2017 4482 n
2004 4482 n
1990 4477 n
1981 4468 n
1977 4455 n
1977 4446 n
1981 4433 n
1990 4424 n
2004 4419 n
2013 4419 n
2026 4424 n
2035 4433 n
2031 4455 m
2031 4468 n
2026 4477 n
2004 4482 m
1995 4477 n
1986 4468 n
1981 4455 n
1981 4446 n
1986 4433 n
1995 4424 n
2004 4419 n
2103 4464 m
2175 4464 m
2175 4504 m
2175 4419 n
2179 4513 m
2179 4419 n
2179 4513 m
2130 4446 n
2202 4446 n
2161 4419 m
2193 4419 n
772 2365 m
808 2365 n
842 2367 m
836 2390 m
829 2387 n
825 2381 n
823 2371 n
823 2365 n
825 2355 n
829 2349 n
836 2347 n
840 2347 n
846 2349 n
850 2355 n
853 2365 n
853 2371 n
850 2381 n
846 2387 n
840 2390 n
836 2390 n
836 2390 m
832 2387 n
829 2385 n
827 2381 n
825 2371 n
825 2365 n
827 2355 n
829 2351 n
832 2349 n
836 2347 n
840 2347 m
844 2349 n
846 2351 n
848 2355 n
850 2365 n
850 2371 n
848 2381 n
846 2385 n
844 2387 n
840 2390 n
1413 2381 m
1417 2383 n
1423 2390 n
1423 2347 n
1421 2387 m
1421 2347 n
1413 2347 m
1431 2347 n
1466 2367 m
1460 2390 m
1454 2387 n
1450 2381 n
1448 2371 n
1448 2365 n
1450 2355 n
1454 2349 n
1460 2347 n
1464 2347 n
1471 2349 n
1475 2355 n
1477 2365 n
1477 2371 n
1475 2381 n
1471 2387 n
1464 2390 n
1460 2390 n
1460 2390 m
1456 2387 n
1454 2385 n
1452 2381 n
1450 2371 n
1450 2365 n
1452 2355 n
1454 2351 n
1456 2349 n
1460 2347 n
1464 2347 m
1469 2349 n
1471 2351 n
1473 2355 n
1475 2365 n
1475 2371 n
1473 2381 n
1471 2385 n
1469 2387 n
1464 2390 n
2044 2381 m
2046 2379 n
2044 2377 n
2042 2379 n
2042 2381 n
2044 2385 n
2046 2387 n
2052 2390 n
2060 2390 n
2066 2387 n
2068 2385 n
2070 2381 n
2070 2377 n
2068 2373 n
2062 2369 n
2052 2365 n
2048 2363 n
2044 2359 n
2042 2353 n
2042 2347 n
2060 2390 m
2064 2387 n
2066 2385 n
2068 2381 n
2068 2377 n
2066 2373 n
2060 2369 n
2052 2365 n
2042 2351 m
2044 2353 n
2048 2353 n
2058 2349 n
2064 2349 n
2068 2351 n
2070 2353 n
2048 2353 m
2058 2347 n
2066 2347 n
2068 2349 n
2070 2353 n
2070 2357 n
2101 2367 m
2095 2390 m
2089 2387 n
2085 2381 n
2083 2371 n
2083 2365 n
2085 2355 n
2089 2349 n
2095 2347 n
2099 2347 n
2106 2349 n
2110 2355 n
2112 2365 n
2112 2371 n
2110 2381 n
2106 2387 n
2099 2390 n
2095 2390 n
2095 2390 m
2091 2387 n
2089 2385 n
2087 2381 n
2085 2371 n
2085 2365 n
2087 2355 n
2089 2351 n
2091 2349 n
2095 2347 n
2099 2347 m
2104 2349 n
2106 2351 n
2108 2355 n
2110 2365 n
2110 2371 n
2108 2381 n
2106 2385 n
2104 2387 n
2099 2390 n
2676 2381 m
2678 2379 n
2676 2377 n
2674 2379 n
2674 2381 n
2676 2385 n
2678 2387 n
2684 2390 n
2692 2390 n
2698 2387 n
2700 2383 n
2700 2377 n
2698 2373 n
2692 2371 n
2686 2371 n
2692 2390 m
2696 2387 n
2698 2383 n
2698 2377 n
2696 2373 n
2692 2371 n
2692 2371 m
2696 2369 n
2700 2365 n
2702 2361 n
2702 2355 n
2700 2351 n
2698 2349 n
2692 2347 n
2684 2347 n
2678 2349 n
2676 2351 n
2674 2355 n
2674 2357 n
2676 2359 n
2678 2357 n
2676 2355 n
2698 2367 m
2700 2361 n
2700 2355 n
2698 2351 n
2696 2349 n
2692 2347 n
2733 2367 m
2727 2390 m
2721 2387 n
2717 2381 n
2715 2371 n
2715 2365 n
2717 2355 n
2721 2349 n
2727 2347 n
2731 2347 n
2738 2349 n
2742 2355 n
2744 2365 n
2744 2371 n
2742 2381 n
2738 2387 n
2731 2390 n
2727 2390 n
2727 2390 m
2723 2387 n
2721 2385 n
2719 2381 n
2717 2371 n
2717 2365 n
2719 2355 n
2721 2351 n
2723 2349 n
2727 2347 n
2731 2347 m
2736 2349 n
2738 2351 n
2740 2355 n
2742 2365 n
2742 2371 n
2740 2381 n
2738 2385 n
2736 2387 n
2731 2390 n
556 2473 m
550 2470 n
546 2464 n
544 2454 n
544 2448 n
546 2438 n
550 2432 n
556 2430 n
560 2430 n
566 2432 n
570 2438 n
572 2448 n
572 2454 n
570 2464 n
566 2470 n
560 2473 n
556 2473 n
556 2473 m
552 2470 n
550 2468 n
548 2464 n
546 2454 n
546 2448 n
548 2438 n
550 2434 n
552 2432 n
556 2430 n
560 2430 m
564 2432 n
566 2434 n
568 2438 n
570 2448 n
570 2454 n
568 2464 n
566 2468 n
564 2470 n
560 2473 n
603 2450 m
589 2434 m
587 2432 n
589 2430 n
591 2432 n
589 2434 n
624 2450 m
618 2473 m
612 2470 n
608 2464 n
606 2454 n
606 2448 n
608 2438 n
612 2432 n
618 2430 n
622 2430 n
629 2432 n
633 2438 n
635 2448 n
635 2454 n
633 2464 n
629 2470 n
622 2473 n
618 2473 n
618 2473 m
614 2470 n
612 2468 n
610 2464 n
608 2454 n
608 2448 n
610 2438 n
612 2434 n
614 2432 n
618 2430 n
622 2430 m
627 2432 n
629 2434 n
631 2438 n
633 2448 n
633 2454 n
631 2464 n
629 2468 n
627 2470 n
622 2473 n
666 2450 m
660 2473 m
654 2470 n
650 2464 n
648 2454 n
648 2448 n
650 2438 n
654 2432 n
660 2430 n
664 2430 n
671 2432 n
675 2438 n
677 2448 n
677 2454 n
675 2464 n
671 2470 n
664 2473 n
660 2473 n
660 2473 m
656 2470 n
654 2468 n
652 2464 n
650 2454 n
650 2448 n
652 2438 n
654 2434 n
656 2432 n
660 2430 n
664 2430 m
669 2432 n
671 2434 n
673 2438 n
675 2448 n
675 2454 n
673 2464 n
671 2468 n
669 2470 n
664 2473 n
708 2450 m
696 2464 m
700 2466 n
706 2473 n
706 2430 n
704 2470 m
704 2430 n
696 2430 m
715 2430 n
598 3462 m
592 3459 n
588 3453 n
586 3443 n
586 3437 n
588 3427 n
592 3421 n
598 3419 n
602 3419 n
608 3421 n
612 3427 n
614 3437 n
614 3443 n
612 3453 n
608 3459 n
602 3462 n
598 3462 n
598 3462 m
594 3459 n
592 3457 n
590 3453 n
588 3443 n
588 3437 n
590 3427 n
592 3423 n
594 3421 n
598 3419 n
602 3419 m
606 3421 n
608 3423 n
610 3427 n
612 3437 n
612 3443 n
610 3453 n
608 3457 n
606 3459 n
602 3462 n
645 3439 m
631 3423 m
629 3421 n
631 3419 n
633 3421 n
631 3423 n
666 3439 m
660 3462 m
654 3459 n
650 3453 n
648 3443 n
648 3437 n
650 3427 n
654 3421 n
660 3419 n
664 3419 n
671 3421 n
675 3427 n
677 3437 n
677 3443 n
675 3453 n
671 3459 n
664 3462 n
660 3462 n
660 3462 m
656 3459 n
654 3457 n
652 3453 n
650 3443 n
650 3437 n
652 3427 n
654 3423 n
656 3421 n
660 3419 n
664 3419 m
669 3421 n
671 3423 n
673 3427 n
675 3437 n
675 3443 n
673 3453 n
671 3457 n
669 3459 n
664 3462 n
708 3439 m
696 3453 m
700 3455 n
706 3462 n
706 3419 n
704 3459 m
704 3419 n
696 3419 m
715 3419 n
640 4450 m
634 4447 n
630 4441 n
628 4431 n
628 4425 n
630 4415 n
634 4409 n
640 4407 n
644 4407 n
650 4409 n
654 4415 n
656 4425 n
656 4431 n
654 4441 n
650 4447 n
644 4450 n
640 4450 n
640 4450 m
636 4447 n
634 4445 n
632 4441 n
630 4431 n
630 4425 n
632 4415 n
634 4411 n
636 4409 n
640 4407 n
644 4407 m
648 4409 n
650 4411 n
652 4415 n
654 4425 n
654 4431 n
652 4441 n
650 4445 n
648 4447 n
644 4450 n
687 4427 m
673 4411 m
671 4409 n
673 4407 n
675 4409 n
673 4411 n
708 4427 m
696 4441 m
700 4443 n
706 4450 n
706 4407 n
704 4447 m
704 4407 n
696 4407 m
715 4407 n
1881 2298 m
1881 2255 n
1883 2248 n
1888 2245 n
1893 2245 n
1898 2248 n
1900 2253 n
1883 2298 m
1883 2255 n
1886 2248 n
1888 2245 n
1873 2280 m
1893 2280 n
417 3544 m
425 3547 n
409 3547 n
417 3544 n
412 3539 n
409 3532 n
409 3527 n
412 3520 n
417 3515 n
422 3512 n
430 3510 n
442 3510 n
449 3512 n
454 3515 n
459 3520 n
462 3527 n
462 3532 n
459 3539 n
454 3544 n
409 3527 m
412 3522 n
417 3517 n
422 3515 n
430 3512 n
442 3512 n
449 3515 n
454 3517 n
459 3522 n
462 3527 n
442 3544 m
462 3544 n
442 3547 m
462 3547 n
442 3537 m
442 3554 n
437 3590 m
399 3588 m
404 3583 n
412 3577 n
422 3572 n
435 3570 n
444 3570 n
457 3572 n
467 3577 n
475 3583 n
480 3588 n
404 3583 m
415 3577 n
422 3575 n
435 3572 n
444 3572 n
457 3575 n
465 3577 n
475 3583 n
437 3626 m
409 3608 m
452 3608 n
459 3611 n
462 3616 n
462 3621 n
459 3626 n
454 3628 n
409 3611 m
452 3611 n
459 3613 n
462 3616 n
427 3600 m
427 3621 n
437 3664 m
399 3641 m
404 3646 n
412 3651 n
422 3656 n
435 3659 n
444 3659 n
457 3656 n
467 3651 n
475 3646 n
480 3641 n
404 3646 m
415 3651 n
422 3654 n
435 3656 n
444 3656 n
457 3654 n
465 3651 n
475 3646 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
